An Adaptive Random Bit Multilevel Algorithm for SDEs

We study the approximation of expectations $\operatorname{E}(f(X))$ for solutions $X$ of stochastic differential equations and functionals $f$ on the path space by means of Monte Carlo algorithms that only use random bits instead of random numbers. We construct an adaptive random bit multilevel algorithm, which is based on the Euler scheme, the L\'evy-Ciesielski representation of the Brownian motion, and asymptotically optimal random bit approximations of the standard normal distribution. We numerically compare this algorithm with the adaptive classical multilevel Euler algorithm for a geometric Brownian motion, an Ornstein-Uhlenbeck process, and a Cox-Ingersoll-Ross process.

==> cir_1a.tex <==
%
\definecolor{mycolor1}{rgb}{0.80000,0.00000,0.10000}%
\definecolor{mycolor2}{rgb}{0.10000,0.13000,0.70000}%
\definecolor{mycolor4}{rgb}{0.50000,0.00000,0.80000}%
\definecolor{mycolor3}{rgb}{0.85000,0.45000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.69\textwidth,
height=3in,
%at={(1.475in,1.114in)},
scale only axis,
xmin=0,
xmax=11,
xtick={ 0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11},
xlabel style={font=\color{white!15!black}},
xlabel={level $\ell$},
ymin=-11,
ymax=-2,
ylabel style={font=\color{white!15!black}},
ylabel={$\log_2(|\bias_\ell^\ast|)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, dashdotted, line width=0.7pt, mark=*, mark size =0.5pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	-2.07268316397498	0.0340331347994516	0.0348554120257862\\
2	-3.28054245259389	0.0503743268081802	0.0521970746826872\\
3	-4.00670362479821	0.0534103529214089	0.0554639400603261\\
4	-4.76571218533961	0.0592589273210367	0.0617976476844442\\
5	-5.63511774636743	0.0729238591786352	0.0768070956525158\\
6	-6.4212573834318	0.0866384885802693	0.0921757071048726\\
7	-7.18552941575832	0.102401466559479	0.110228977403908\\
8	-8.04632916080623	0.129929978127246	0.142800206660171\\
9	-8.79976269631762	0.154423674157965	0.172956449733777\\
10	-9.6215873787173	0.189523379739487	0.218240636698884\\
};
\addplot [color=mycolor2, draw=none,line width=0.7pt, mark=none, mark options={solid, mycolor2}, mark size=4pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-2.07268316397498	0.0340331347994516	0.0348554120257862\\
2	-3.28054245259389	0.0503743268081802	0.0521970746826872\\
3	-4.00670362479821	0.0534103529214089	0.0554639400603261\\
4	-4.76571218533961	0.0592589273210367	0.0617976476844442\\
5	-5.63511774636743	0.0729238591786352	0.0768070956525158\\
6	-6.4212573834318	0.0866384885802693	0.0921757071048726\\
7	-7.18552941575832	0.102401466559479	0.110228977403908\\
8	-8.04632916080623	0.129929978127246	0.142800206660171\\
9	-8.79976269631762	0.154423674157965	0.172956449733777\\
10	-9.6215873787173	0.189523379739487	0.218240636698884\\
};
\addlegendimage{mycolor2, dashdotted, line width=0.7pt, mark=*,mark size=1.25pt}
\addlegendentry{$X_\ell^\bit$}

\addplot [color=mycolor1, dotted, line width=0.9pt, mark=*, mark size =0.5pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	-2.5151660435873	0.036502257868567	0.0374498446189482\\
2	-3.21776099143895	0.047126210802209	0.0487177416149529\\
3	-3.81657464146885	0.0510969067525844	0.0529733013592435\\
4	-4.55101939333906	0.0604005840746931	0.0630402612106886\\
5	-5.48749952971499	0.082068246562387	0.087019816939951\\
6	-6.19283677863377	0.0951841508767961	0.101910471669118\\
7	-7.27799999447485	0.141095934441515	0.156406000471873\\
8	-8.24038533838145	0.191376041099831	0.220702106787048\\
9	-8.89921507345723	0.213390293946398	0.250525056111337\\
10	-9.49861453824612	0.226576098919947	0.268912011827105\\
};
\addplot [color=mycolor1, draw=none, line width=0.9pt, mark=none, mark options={solid, mycolor1}, mark size =4pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-2.5151660435873	0.036502257868567	0.0374498446189482\\
2	-3.21776099143895	0.047126210802209	0.0487177416149529\\
3	-3.81657464146885	0.0510969067525844	0.0529733013592435\\
4	-4.55101939333906	0.0604005840746931	0.0630402612106886\\
5	-5.48749952971499	0.082068246562387	0.087019816939951\\
6	-6.19283677863377	0.0951841508767961	0.101910471669118\\
7	-7.27799999447485	0.141095934441515	0.156406000471873\\
8	-8.24038533838145	0.191376041099831	0.220702106787048\\
9	-8.89921507345723	0.213390293946398	0.250525056111337\\
10	-9.49861453824612	0.226576098919947	0.268912011827105\\
};
\addlegendimage{mycolor1, dotted, line width=0.9pt, mark=*,mark size=1.25pt}
\addlegendentry{$X_\ell^\num$}

\addplot [color=mycolor4, dashed, line width=0.6pt, mark=*, mark size =0.5pt, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	-2.12158257019083	0.0446735324496705	0.046101188832139\\
2	-2.48571211138526	0.0278920332572454	0.0284419265726408\\
3	-3.66083239557221	0.0311205445433629	0.0318066773151084\\
4	-5.01175969865958	0.0420627242208313	0.0433260148962198\\
5	-6.01821237941253	0.0449576478307705	0.0464038167384144\\
6	-6.9880020096293	0.0491456348167807	0.0508790098613465\\
7	-7.96553874370152	0.0543392808151344	0.0564663540675641\\
8	-8.84791615510144	0.0589319203942402	0.0614421016183595\\
9	-9.6799641858991	0.0624224973502852	0.0652460211373462\\
10	-10.4979152587159	0.0660895917629194	0.0692631032150288\\
};
\addplot [color=mycolor4, draw=none, line width=0.6pt, mark=none, mark options={solid, mycolor4}, mark size = 4pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-2.12158257019083	0.0446735324496705	0.046101188832139\\
2	-2.48571211138526	0.0278920332572454	0.0284419265726408\\
3	-3.66083239557221	0.0311205445433629	0.0318066773151084\\
4	-5.01175969865958	0.0420627242208313	0.0433260148962198\\
5	-6.01821237941253	0.0449576478307705	0.0464038167384144\\
6	-6.9880020096293	0.0491456348167807	0.0508790098613465\\
7	-7.96553874370152	0.0543392808151344	0.0564663540675641\\
8	-8.84791615510144	0.0589319203942402	0.0614421016183595\\
9	-9.6799641858991	0.0624224973502852	0.0652460211373462\\
10	-10.4979152587159	0.0660895917629194	0.0692631032150288\\
};
\addlegendimage{mycolor4, dashed, line width=0.6pt, mark=*,mark size=1.25pt}
\addlegendentry{$X_\ell^{\bit,\hh}$}

\addplot [color=mycolor3, dashdotted, line width=0.6pt, mark=*, mark size =0.5pt, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	-2.73200450604896	0.0518594586548109	0.0537933429252875\\
2	-2.47578373105388	0.0216655835351682	0.0219959120869744\\
3	-3.61479043518457	0.0239278932375333	0.0243314532205439\\
4	-4.84751839916644	0.0293432469864987	0.0299524775233255\\
5	-5.90163822363867	0.0334105426504046	0.0342026585397512\\
6	-6.82490760164295	0.035499620933976	0.0363952249881603\\
7	-7.75667720861256	0.0390089487891432	0.0400930914842235\\
8	-8.62388633080856	0.0415101328562795	0.0427399613716943\\
9	-9.42215807694239	0.0432059866579237	0.0445399774836854\\
10	-10.1935189200055	0.0436419690516026	0.0450034441446316\\
};
\addplot [color=mycolor3, draw=none, line width=0.6pt, mark=none, mark options={solid, mycolor3}, mark size = 4pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-2.73200450604896	0.0518594586548109	0.0537933429252875\\
2	-2.47578373105388	0.0216655835351682	0.0219959120869744\\
3	-3.61479043518457	0.0239278932375333	0.0243314532205439\\
4	-4.84751839916644	0.0293432469864987	0.0299524775233255\\
5	-5.90163822363867	0.0334105426504046	0.0342026585397512\\
6	-6.82490760164295	0.035499620933976	0.0363952249881603\\
7	-7.75667720861256	0.0390089487891432	0.0400930914842235\\
8	-8.62388633080856	0.0415101328562795	0.0427399613716943\\
9	-9.42215807694239	0.0432059866579237	0.0445399774836854\\
10	-10.1935189200055	0.0436419690516026	0.0450034441446316\\
};
\addlegendimage{mycolor3, dashdotted, line width=0.6pt, mark=*,mark size=1.25pt}
\addlegendentry{$X_\ell^{\num,\hh}$}



\end{axis}
\end{tikzpicture}%


==> cir_1b.tex <==
\definecolor{mycolor1}{rgb}{0.80000,0.00000,0.10000}%
\definecolor{mycolor2}{rgb}{0.10000,0.13000,0.70000}%
\definecolor{mycolor4}{rgb}{0.50000,0.00000,0.80000}%
\definecolor{mycolor3}{rgb}{0.85000,0.45000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.69\textwidth,
height=3in,
%at={(1.475in,1.114in)},
scale only axis,
xmin=0,
xmax=11,
xtick={ 0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11},
xlabel style={font=\color{white!15!black}},
xlabel={level $\ell$},
ymin=-17,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\log_2(\va_\ell^\ast)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor2, dashdotted, line width=0.7pt, mark=*, mark size =0.5pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	-0.254645140792273	0.0136783606583421	0.01380928913622\\
2	-1.52244563559472	0.0167156696285098	0.0169116169306345\\
3	-2.80285222718194	0.0222419373545577	0.0225902162832408\\
4	-4.01515652352164	0.0261664979663445	0.026649866331061\\
5	-5.14148158270766	0.02489856039817	0.0253358264312391\\
6	-6.20268550374997	0.0258596646761928	0.0263316608111097\\
7	-7.2329816869276	0.0205919440255382	0.0208901190091311\\
8	-8.23968735738319	0.0201874335217092	0.0204739271121692\\
9	-9.22333927365911	0.0194895979059915	0.019756495678525\\
10	-10.2402279939245	0.0198236986737097	0.0200998904656924\\
};
\addplot [color=mycolor2, draw=none,line width=0.7pt, mark=none, mark options={solid, mycolor2}, mark size=4pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-0.254645140792273	0.0136783606583421	0.01380928913622\\
2	-1.52244563559472	0.0167156696285098	0.0169116169306345\\
3	-2.80285222718194	0.0222419373545577	0.0225902162832408\\
4	-4.01515652352164	0.0261664979663445	0.026649866331061\\
5	-5.14148158270766	0.02489856039817	0.0253358264312391\\
6	-6.20268550374997	0.0258596646761928	0.0263316608111097\\
7	-7.2329816869276	0.0205919440255382	0.0208901190091311\\
8	-8.23968735738319	0.0201874335217092	0.0204739271121692\\
9	-9.22333927365911	0.0194895979059915	0.019756495678525\\
10	-10.2402279939245	0.0198236986737097	0.0200998904656924\\
};
\addlegendimage{mycolor2, dashdotted, line width=0.7pt, mark=*,mark size=1.25pt}
\addlegendentry{$X_\ell^\bit$}

\addplot [color=mycolor1, dotted, line width=0.9pt, mark=*, mark size =0.5pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	-0.935040394893406	0.0183643076889811	0.0186010872942936\\
2	-1.59246705831163	0.0230793807842846	0.0234546017433885\\
3	-2.55268859100003	0.0242705287953915	0.0246858296699428\\
4	-3.52956141408984	0.0240714060386491	0.0244798628534082\\
5	-4.49615246344172	0.0225400406033325	0.0228977931694407\\
6	-5.46578229697507	0.0222125074181116	0.0225598580741204\\
7	-6.45380412403448	0.0214009225538927	0.0217231698168607\\
8	-7.44786171248995	0.0199025642046067	0.0201809734087242\\
9	-8.42882373977768	0.0205237689533746	0.0208199585972366\\
10	-9.44109964672724	0.0191356936480851	0.0193929223234157\\
};
\addplot [color=mycolor1, draw=none, line width=0.9pt, mark=none, mark options={solid, mycolor1}, mark size =4pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-0.935040394893406	0.0183643076889811	0.0186010872942936\\
2	-1.59246705831163	0.0230793807842846	0.0234546017433885\\
3	-2.55268859100003	0.0242705287953915	0.0246858296699428\\
4	-3.52956141408984	0.0240714060386491	0.0244798628534082\\
5	-4.49615246344172	0.0225400406033325	0.0228977931694407\\
6	-5.46578229697507	0.0222125074181116	0.0225598580741204\\
7	-6.45380412403448	0.0214009225538927	0.0217231698168607\\
8	-7.44786171248995	0.0199025642046067	0.0201809734087242\\
9	-8.42882373977768	0.0205237689533746	0.0208199585972366\\
10	-9.44109964672724	0.0191356936480851	0.0193929223234157\\
};
\addlegendimage{mycolor1, dotted, line width=0.9pt, mark=*,mark size=1.25pt}
\addlegendentry{$X_\ell^\num$}

\addplot [color=mycolor4, dashed, line width=0.6pt, mark=*, mark size =0.5pt, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.443205402663294	0.0157657391566289	0.0159399321312996\\
2	-1.66103997818893	0.0207128481597494	0.0210145605628551\\
3	-3.69201263493529	0.0310795472356711	0.0317638534657791\\
4	-5.51352883566145	0.0476674656814913	0.0492964000556411\\
5	-7.33147619048305	0.0628449140541454	0.0657076640802412\\
6	-9.00985125227136	0.103051617135609	0.110982737950412\\
7	-10.6698356471261	0.0574282865647753	0.0598094023026068\\
8	-12.1958601662628	0.0613471402384658	0.0640720803007842\\
9	-13.6904075895865	0.0819117405501864	0.0868438700617951\\
10	-15.1579014051165	0.115012379428002	0.124981721117281\\
};
\addplot [color=mycolor4, draw=none, line width=0.6pt, mark=none, mark options={solid, mycolor4}, mark size = 4pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.443205402663294	0.0157657391566289	0.0159399321312996\\
2	-1.66103997818893	0.0207128481597494	0.0210145605628551\\
3	-3.69201263493529	0.0310795472356711	0.0317638534657791\\
4	-5.51352883566145	0.0476674656814913	0.0492964000556411\\
5	-7.33147619048305	0.0628449140541454	0.0657076640802412\\
6	-9.00985125227136	0.103051617135609	0.110982737950412\\
7	-10.6698356471261	0.0574282865647753	0.0598094023026068\\
8	-12.1958601662628	0.0613471402384658	0.0640720803007842\\
9	-13.6904075895865	0.0819117405501864	0.0868438700617951\\
10	-15.1579014051165	0.115012379428002	0.124981721117281\\
};
\addlegendimage{mycolor4, dashed, line width=0.6pt, mark=*,mark size=1.25pt}
\addlegendentry{$X_\ell^{\bit,\hh}$}

\addplot [color=mycolor3, dashdotted, line width=0.6pt, mark=*, mark size =0.5pt, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	-0.340038855731138	0.022961359179936	0.0233327214391275\\
2	-2.37632351602757	0.0198892331747813	0.0201672669274329\\
3	-4.36549208822589	0.022283632845105	0.0226332290778792\\
4	-6.23684571271077	0.0230925138233848	0.0234681654185449\\
5	-7.96645353651504	0.0245094510008972	0.0249330402295449\\
6	-9.63589448973896	0.0281166615568882	0.0286755366929459\\
7	-11.2239062692693	0.0302755345990313	0.0309245224442432\\
8	-12.7764948404731	0.0362061120765773	0.0371381883381012\\
9	-14.2557988248202	0.0408585361261853	0.0420495010892772\\
10	-15.7691124058597	0.0432265372428482	0.0445618170864641\\
};
\addplot [color=mycolor3, draw=none, line width=0.6pt, mark=none, mark options={solid, mycolor3}, mark size = 4pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-0.340038855731138	0.022961359179936	0.0233327214391275\\
2	-2.37632351602757	0.0198892331747813	0.0201672669274329\\
3	-4.36549208822589	0.022283632845105	0.0226332290778792\\
4	-6.23684571271077	0.0230925138233848	0.0234681654185449\\
5	-7.96645353651504	0.0245094510008972	0.0249330402295449\\
6	-9.63589448973896	0.0281166615568882	0.0286755366929459\\
7	-11.2239062692693	0.0302755345990313	0.0309245224442432\\
8	-12.7764948404731	0.0362061120765773	0.0371381883381012\\
9	-14.2557988248202	0.0408585361261853	0.0420495010892772\\
10	-15.7691124058597	0.0432265372428482	0.0445618170864641\\
};
\addlegendimage{mycolor3, dashdotted, line width=0.6pt, mark=*,mark size=1.25pt}
\addlegendentry{$X_\ell^{\num,\hh}$}



\end{axis}
\end{tikzpicture}%


==> cir_2.tex <==
\definecolor{mycolor1}{rgb}{0.10000,0.13000,0.70000}%
\definecolor{mycolor2}{rgb}{0.80000,0.00000,0.10000}%
\definecolor{mycolor4}{rgb}{0.85000,0.45000,0.00000}%
\definecolor{mycolor3}{rgb}{0.50000,0.00000,0.80000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\textwidth,
height=2.5in,
%at={(1.593in,1.253in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.3,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={accuracy demand $\varepsilon$},
ymode=log,
ymin=0.001,
ymax=0.3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\err^\ast_\eps$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=*, mark size =0.5pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.2	0.199315171912547\\
0.165080837053604	0.181847541686293\\
0.136258413811592	0.16700587132927\\
0.11246826503807	0.155292623192749\\
0.0928317766722556	0.13547166785535\\
0.0766237369911458	0.114054488292085\\
0.0632455532033676	0.097052511782855\\
0.0522031443136508	0.0745736620679646\\
0.0430886938006377	0.0543867398361232\\
0.0355655882007785	0.0415600235443446\\
0.0293559853524414	0.0322818997603191\\
0.0242305531725718	0.025497476912831\\
0.02	0.0205582318418178\\
0.0165080837053604	0.0170428852435088\\
0.0136258413811592	0.0142949743472874\\
0.011246826503807	0.0118012829174788\\
0.00928317766722556	0.00959182425314749\\
0.00766237369911457	0.00780342544153572\\
0.00632455532033676	0.00642930157163389\\
0.00522031443136507	0.00537374892128492\\
0.00430886938006377	0.00440273962713925\\
0.00355655882007785	0.00356289881438765\\
0.00293559853524414	0.00293324015997195\\
0.00242305531725718	0.00239535743460965\\
0.002	0.00201678839317876\\
};
\addplot [color=mycolor1, draw=none, mark=none, mark size=4pt, mark options={solid, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.2	0.199315171912547	0.00368494483197015	0.00375436778562402\\
0.165080837053604	0.181847541686293	0.00320150095600388	0.00325888400651334\\
0.136258413811592	0.16700587132927	0.00289836274210009	0.00294955977278508\\
0.11246826503807	0.155292623192749	0.00258024791851311	0.00262385034362614\\
0.0928317766722556	0.13547166785535	0.00228883929861587	0.00232818040026392\\
0.0766237369911458	0.114054488292085	0.00206267840863013	0.002100675509594\\
0.0632455532033676	0.097052511782855	0.00186347287870338	0.00189996023978409\\
0.0522031443136508	0.0745736620679646	0.0016684783412985	0.00170667246177753\\
0.0430886938006377	0.0543867398361232	0.00137425148883472	0.00140988841531613\\
0.0355655882007785	0.0415600235443446	0.000945068248388477	0.000967064971406244\\
0.0293559853524414	0.0322818997603191	0.000697541440759258	0.000712950421844188\\
0.0242305531725718	0.025497476912831	0.000509848592440382	0.000520253730428192\\
0.02	0.0205582318418178	0.000400805176861214	0.00040877626174057\\
0.0165080837053604	0.0170428852435088	0.00032994040492559	0.000336455228813252\\
0.0136258413811592	0.0142949743472874	0.000281702363195333	0.000287366440964497\\
0.011246826503807	0.0118012829174788	0.000231767158072984	0.000236410982346226\\
0.00928317766722556	0.00959182425314749	0.000184551425053829	0.000188172642990377\\
0.00766237369911457	0.00780342544153572	0.000149444471747727	0.000152362941097965\\
0.00632455532033676	0.00642930157163389	0.000122104947239601	0.000124469296109826\\
0.00522031443136507	0.00537374892128492	0.000103497859804835	0.00010553075599757\\
0.00430886938006377	0.00440273962713925	8.81879466307911e-05	8.99908544982498e-05\\
0.00355655882007785	0.00356289881438765	6.9165547642744e-05	7.05350885998289e-05\\
0.00293559853524414	0.00293324015997195	5.5155003183008e-05	5.62121759272003e-05\\
0.00242305531725718	0.00239535743460965	4.64158995285482e-05	4.73332729428507e-05\\
0.002	0.00201678839317876	3.66259023454507e-05	3.73034660681895e-05\\
};
\addlegendimage{mycolor1,mark=*,mark size=1pt}
\addlegendentry{$A^\bit_\eps$}

\addplot [color=mycolor2, draw=none, mark=*, mark size =0.5pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.2	0.198625120495668\\
0.165080837053604	0.181014159633578\\
0.136258413811592	0.167352040803374\\
0.11246826503807	0.150198178533701\\
0.0928317766722556	0.129026131503841\\
0.0766237369911458	0.107001006438918\\
0.0632455532033676	0.0844212872894508\\
0.0522031443136508	0.0626460995561736\\
0.0430886938006377	0.045872561585774\\
0.0355655882007785	0.0354232088782845\\
0.0293559853524414	0.0290858866741767\\
0.0242305531725718	0.0237062318276542\\
0.02	0.0195554645244041\\
0.0165080837053604	0.0161539439109451\\
0.0136258413811592	0.0133201061521256\\
0.011246826503807	0.0110168117077013\\
0.00928317766722556	0.00911743576132527\\
0.00766237369911457	0.00745143950732425\\
0.00632455532033676	0.00616342230686362\\
0.00522031443136507	0.00501786135530659\\
0.00430886938006377	0.004259341090182\\
0.00355655882007785	0.00345240502393253\\
0.00293559853524414	0.00291454211708878\\
0.00242305531725718	0.00240102476537716\\
0.002	0.00197848675895427\\
};

\addplot [color=mycolor2, draw=none, mark=none, mark size=4pt, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.2	0.198625120495668	0.00333008873742716	0.00338688026734074\\
0.165080837053604	0.181014159633578	0.0031194313044216	0.00317413977309117\\
0.136258413811592	0.167352040803374	0.00296301526897758	0.00301643055051359\\
0.11246826503807	0.150198178533701	0.00262360629058053	0.00267025659075479\\
0.0928317766722556	0.129026131503841	0.00234345397152269	0.00238681204213487\\
0.0766237369911458	0.107001006438918	0.00224972407598648	0.00229805213560114\\
0.0632455532033676	0.0844212872894508	0.00206274666682325	0.00211442630042989\\
0.0522031443136508	0.0626460995561736	0.00166604660858853	0.001711581958294\\
0.0430886938006377	0.045872561585774	0.00121837139438787	0.00125162654470656\\
0.0355655882007785	0.0354232088782845	0.000730552844493595	0.000745940131139294\\
0.0293559853524414	0.0290858866741767	0.000547436356013505	0.000557939439324726\\
0.0242305531725718	0.0237062318276542	0.00043746357232511	0.000445689543219215\\
0.02	0.0195554645244041	0.000354790608297597	0.000361347559011287\\
0.0165080837053604	0.0161539439109451	0.000310404570929471	0.000316487144680036\\
0.0136258413811592	0.0133201061521256	0.000247922338563343	0.000252625190454311\\
0.011246826503807	0.0110168117077013	0.000207053361697081	0.000211020051842497\\
0.00928317766722556	0.00911743576132527	0.000168620278760103	0.000171798112494429\\
0.00766237369911457	0.00745143950732425	0.000139609426541325	0.000142275564280992\\
0.00632455532033676	0.00616342230686362	0.000114928264346374	0.000117112426409651\\
0.00522031443136507	0.00501786135530659	9.12184395286146e-05	9.29076690101144e-05\\
0.00430886938006377	0.004259341090182	8.10505558681033e-05	8.26230719380037e-05\\
0.00355655882007785	0.00345240502393253	6.31500143033104e-05	6.43268560497783e-05\\
0.00293559853524414	0.00291454211708878	5.28564658105824e-05	5.38329122279375e-05\\
0.00242305531725718	0.00240102476537716	4.44081084343705e-05	4.52450839148271e-05\\
0.002	0.00197848675895427	3.68998618172811e-05	3.76012704388423e-05\\
};
\addlegendimage{mycolor2,mark=*,mark size=1pt}
\addlegendentry{$A^\num_\eps$}

\addplot [color=mycolor3, draw=none, mark=*, mark size =0.5pt, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.2	0.175387417045971\\
0.165080837053604	0.149124896189018\\
0.136258413811592	0.124835119043123\\
0.11246826503807	0.101360103516299\\
0.0928317766722556	0.0843782970188898\\
0.0766237369911458	0.0707380775101235\\
0.0632455532033676	0.0584767416019079\\
0.0522031443136508	0.0487373307817896\\
0.0430886938006377	0.040386904356121\\
0.0355655882007785	0.0342404740247373\\
0.0293559853524414	0.028658979120775\\
0.0242305531725718	0.0241120483046219\\
0.02	0.01966924034282\\
0.0165080837053604	0.0164864808326622\\
0.0136258413811592	0.0139176381193868\\
0.011246826503807	0.0113978630094636\\
0.00928317766722556	0.00945159783095106\\
0.00766237369911457	0.00784015182270791\\
0.00632455532033676	0.00650717610750737\\
0.00522031443136507	0.00532003191786786\\
0.00430886938006377	0.00443082633764026\\
0.00355655882007785	0.00358712248243516\\
0.00293559853524414	0.00297536721088953\\
0.00242305531725718	0.00247818845480015\\
0.002	0.00201061760859346\\
};

\addplot [color=mycolor3, draw=none, mark=none, mark size=4pt, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.2	0.175387417045971	0.00260918367360571	0.00264859034974066\\
0.165080837053604	0.149124896189018	0.00165317948759677	0.00167171303576147\\
0.136258413811592	0.124835119043123	0.00142684849614011	0.00144334684523516\\
0.11246826503807	0.101360103516299	0.00117855963285865	0.0011924254497027\\
0.0928317766722556	0.0843782970188898	0.000947790956336653	0.000958558788301409\\
0.0766237369911458	0.0707380775101235	0.000787280355302525	0.000796141578386395\\
0.0632455532033676	0.0584767416019079	0.000647362357664182	0.000654609613106885\\
0.0522031443136508	0.0487373307817896	0.000550939799495803	0.000557239389460881\\
0.0430886938006377	0.040386904356121	0.000455342727614591	0.000460535374055743\\
0.0355655882007785	0.0342404740247373	0.000381874418191257	0.000386181665069492\\
0.0293559853524414	0.028658979120775	0.000313935680393479	0.000317412889984801\\
0.0242305531725718	0.0241120483046219	0.00026774198452564	0.000270748584471847\\
0.02	0.01966924034282	0.00022118137419087	0.000223697016733734\\
0.0165080837053604	0.0164864808326622	0.000177854093470809	0.000179793800614891\\
0.0136258413811592	0.0139176381193868	0.000149366828537978	0.000150987348793506\\
0.011246826503807	0.0113978630094636	0.000123599701222565	0.000124954805665191\\
0.00928317766722556	0.00945159783095106	0.00010462320365868	0.000105794352717639\\
0.00766237369911457	0.00784015182270791	8.65532424998566e-05	8.75194945609168e-05\\
0.00632455532033676	0.00650717610750737	7.2515246615429e-05	7.33325072392356e-05\\
0.00522031443136507	0.00532003191786786	5.78430965862678e-05	5.84789586004549e-05\\
0.00430886938006377	0.00443082633764026	4.83280028868889e-05	4.88609723743498e-05\\
0.00355655882007785	0.00358712248243516	3.88559506135601e-05	3.92814754212999e-05\\
0.00293559853524414	0.00297536721088953	3.24022990981347e-05	3.27590728491207e-05\\
0.00242305531725718	0.00247818845480015	2.6776487515446e-05	2.7068981420826e-05\\
0.002	0.00201061760859346	2.22554230858685e-05	2.25045401179612e-05\\
};
\addlegendimage{mycolor3,mark=*,mark size=1pt}
\addlegendentry{$A^{\bit,\hh}_\eps$}


\addplot [color=mycolor4, draw=none, mark=*, mark size =0.5pt, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.2	0.167474241856376\\
0.165080837053604	0.142194376972613\\
0.136258413811592	0.119816224761477\\
0.11246826503807	0.0997408241957089\\
0.0928317766722556	0.0823053086363914\\
0.0766237369911458	0.0678443337165491\\
0.0632455532033676	0.0570286419097269\\
0.0522031443136508	0.0474798609431752\\
0.0430886938006377	0.03974339842215\\
0.0355655882007785	0.0332824617870758\\
0.0293559853524414	0.0274414149900218\\
0.0242305531725718	0.0230889563587355\\
0.02	0.0193872536838732\\
0.0165080837053604	0.0159909573333868\\
0.0136258413811592	0.0131791616226658\\
0.011246826503807	0.0110781052969392\\
0.00928317766722556	0.00921416544813159\\
0.00766237369911457	0.00747845279744827\\
0.00632455532033676	0.00621292898441063\\
0.00522031443136507	0.00514133556715482\\
0.00430886938006377	0.00425095156388261\\
0.00355655882007785	0.003521895011632\\
0.00293559853524414	0.00290624099384846\\
0.00242305531725718	0.002378881678732\\
0.002	0.001997791947168615\\
};

\addplot [color=mycolor4, draw=none, mark=none, mark size=4pt, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.2	0.167474241856376	0.00164696030861453	0.00166331836517697\\
0.165080837053604	0.142194376972613	0.00140546599594216	0.00141949716564801\\
0.136258413811592	0.119816224761477	0.00118474754552725	0.00119657995950863\\
0.11246826503807	0.0997408241957089	0.000987229450484517	0.000997099174175509\\
0.0928317766722556	0.0823053086363914	0.000793837187721816	0.00080156870523207\\
0.0766237369911458	0.0678443337165491	0.000650861240355335	0.000657166022854677\\
0.0632455532033676	0.0570286419097269	0.000553837999323535	0.000559269647769527\\
0.0522031443136508	0.0474798609431752	0.000465547012286127	0.000470157196492293\\
0.0430886938006377	0.03974339842215	0.000383864209868023	0.000387608124602173\\
0.0355655882007785	0.0332824617870758	0.000321102839525723	0.00032423110637729\\
0.0293559853524414	0.0274414149900218	0.000264620052426459	0.000267196776137242\\
0.0242305531725718	0.0230889563587355	0.000221211809475957	0.000223351808650095\\
0.02	0.0193872536838732	0.000187041495263697	0.000188863672058979\\
0.0165080837053604	0.0159909573333868	0.000155821430232676	0.000157354823688598\\
0.0136258413811592	0.0131791616226658	0.000126921349117815	0.000128155603944323\\
0.011246826503807	0.0110781052969392	0.00010660829161175	0.000107644236335207\\
0.00928317766722556	0.00921416544813159	8.92884090862561e-05	9.0162152554453e-05\\
0.00766237369911457	0.00747845279744827	7.27252493509158e-05	7.3439455606018e-05\\
0.00632455532033676	0.00621292898441063	5.84569663619654e-05	5.90122326896972e-05\\
0.00522031443136507	0.00514133556715482	4.98508851416212e-05	5.0339000108617e-05\\
0.00430886938006377	0.00425095156388261	4.08650929148539e-05	4.1261767545135e-05\\
0.00355655882007785	0.003521895011632	3.364867548577e-05	3.39732758538437e-05\\
0.00293559853524414	0.00290624099384846	2.77450901795926e-05	2.80125304737574e-05\\
0.00242305531725718	0.002378881678732	2.24890065455073e-05	2.27036475332976e-05\\
0.002	0.00199779194716861	1.91891935957048e-05	1.93753059768271e-05\\
};
\addlegendimage{mycolor4,mark=*,mark size=1pt}
\addlegendentry{$A^{\num,\hh}_\eps$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.002	0.002\\
0.2	0.2\\
};
\end{axis}
\end{tikzpicture}%


==> cir_3.tex <==
\definecolor{mycolor1}{rgb}{0.10000,0.13000,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,0.18000}%
\definecolor{mycolor3}{rgb}{0.80000,0.00000,0.10000}%
\definecolor{mycolor4}{rgb}{0.50000,0.00000,0.80000}%
\definecolor{mycolor5}{rgb}{0.85000,0.45000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\textwidth,
height=2.55in,
%at={(1.781in,1.419in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.3,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\err_\eps^\ast$},
ymode=log,
ymin=1000,
ymax=400000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\cost_\eps^\ast$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.199315171912547	6764.84351070096\\
0.181847541686293	9240.90162968781\\
0.16700587132927	13193.0645984685\\
0.155292623192749	19341.3485175731\\
0.13547166785535	31834.7779304928\\
0.114054488292085	52076.8478303554\\
0.097052511782855	86621.1749460043\\
0.0745736620679646	148402.420184567\\
0.0543867398361232	247086.450422148\\
0.0415600235443446	397277.481248773\\
0.0322818997603191	628782.691537404\\
0.025497476912831	987442.200667583\\
0.0205582318418178	1538589.18083644\\
0.0170428852435088	2391654.07068525\\
0.0142949743472874	3710795.96505007\\
0.0118012829174788	5768795.20950324\\
0.00959182425314749	8930648.3322207\\
0.00780342544153572	13813653.2197133\\
0.00642930157163389	21311684.6624779\\
0.00537374892128492	33060003.5299431\\
0.00440273962713925	50922965.4093854\\
0.00356289881438765	78815872.6770077\\
0.00293324015997195	121374053.436481\\
0.00239535743460965	187855901.701551\\
0.00201678839317876	288324551.756921\\
};
\addplot [color=mycolor1, draw=none, mark=none, mark size=3.5pt, mark options={solid, mycolor1},forget plot, error bars/.cd, x dir=both,x explicit]
  plot coordinates{%
(0.199315171912547,	6764.84351070096)  +=(0.003684944831970,0)  -=(0.003754367785624,0)
(0.181847541686293,	9240.90162968781)  +=(0.003201500956004,0)  -=(0.003258884006513,0)
(0.16700587132927,	13193.0645984685)  +=(0.002898362742100,0)  -=(0.002949559772785,0)
(0.155292623192749,	19341.3485175731)  +=(0.002580247918513,0)  -=(0.002623850343626,0)
(0.13547166785535,	31834.7779304928)  +=(0.002288839298616,0)  -=(0.002328180400264,0)
(0.114054488292085,	52076.8478303554)  +=(0.002062678408630,0)  -=(0.002100675509594,0)
(0.097052511782855,	86621.1749460043)  +=(0.001863472878703,0)  -=(0.001899960239784,0)
(0.0745736620679646,	148402.420184567)  +=(0.001668478341299,0)  -=(0.001706672461778,0)
(0.0543867398361232,	247086.450422148)  +=(0.001374251488835,0)  -=(0.001409888415316,0)
(0.0415600235443446,	397277.481248773)  +=(0.000945068248388,0)  -=(0.000967064971406,0)
(0.0322818997603191,	628782.691537404)  +=(0.000697541440759,0)  -=(0.000712950421844,0)
(0.025497476912831,	987442.200667583)  +=(0.000509848592440,0)  -=(0.000520253730428,0)
(0.0205582318418178,	1538589.18083644)  +=(0.000400805176861,0)  -=(0.000408776261741,0)
(0.0170428852435088,	2391654.07068525)  +=(0.000329940404926,0)  -=(0.000336455228813,0)
(0.0142949743472874,	3710795.96505007)  +=(0.000281702363195,0)  -=(0.000287366440964,0)
(0.0118012829174788,	5768795.20950324)  +=(0.000231767158073,0)  -=(0.000236410982346,0)
(0.00959182425314749,	8930648.3322207)   +=(0.000184551425054,0)  -=(0.000188172642990,0)
(0.00780342544153572,	13813653.2197133)  +=(0.000149444471748,0)  -=(0.000152362941098,0)
(0.00642930157163389,	21311684.6624779)  +=(0.000122104947240,0)  -=(0.000124469296110,0)
(0.00537374892128492,	33060003.5299431)  +=(0.000103497859805,0)  -=(0.000105530755998,0)
(0.00440273962713925,	50922965.4093854)  +=(0.000088187946631,0)  -=(0.000089990854498,0)
(0.00356289881438765,	78815872.6770077)  +=(0.000069165547643,0)  -=(0.000070535088600,0)
(0.00293324015997195,	121374053.436481)  +=(0.000055155003183,0)  -=(0.000056212175927,0)
(0.00239535743460965,	187855901.701551)  +=(0.000046415899529,0)  -=(0.000047333272943,0)
(0.00201678839317876,	288324551.756921)  +=(0.000036625902345,0)  -=(0.000037303466068,0)
};
\addlegendimage{mycolor1,mark=*,mark size=1pt}
\addlegendentry{$A_\eps^\bit$}
   

\addplot [color=mycolor2, draw=none, mark=none, mark options={solid, mycolor2}, mark size=3.5pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.199315171912547	6764.84351070096	152.760444583021	152.760444583021\\
0.181847541686293	9240.90162968781	213.978705597647	213.978705597647\\
0.16700587132927	13193.0645984685	300.011869387758	300.011869387758\\
0.155292623192749	19341.3485175731	398.972737880355	398.972737880355\\
0.13547166785535	31834.7779304928	675.620893579129	675.620893579129\\
0.114054488292085	52076.8478303554	977.115070196065	977.115070196065\\
0.097052511782855	86621.1749460043	1500.50801931178	1500.50801931178\\
0.0745736620679646	148402.420184567	2267.40677008571	2267.40677008571\\
0.0543867398361232	247086.450422148	3238.17218865952	3238.17218865952\\
0.0415600235443446	397277.481248773	4409.15986315371	4409.15986315371\\
0.0322818997603191	628782.691537404	6563.15899153613	6563.15899153613\\
0.025497476912831	987442.200667583	8861.60426401894	8861.60426401894\\
0.0205582318418178	1538589.18083644	12806.0664655084	12806.0664655084\\
0.0170428852435088	2391654.07068525	19344.6947459434	19344.6947459434\\
0.0142949743472874	3710795.96505007	27427.3652954013	27427.3652954013\\
0.0118012829174788	5768795.20950324	39519.2298433604	39519.2298433604\\
0.00959182425314749	8930648.3322207	56858.965512082	56858.965512082\\
0.00780342544153572	13813653.2197133	79409.5430686418	79409.5430686418\\
0.00642930157163389	21311684.6624779	114947.258493636	114947.258493636\\
0.00537374892128492	33060003.5299431	169216.371629123	169216.371629123\\
0.00440273962713925	50922965.4093854	246112.553766638	246112.553766638\\
0.00356289881438765	78815872.6770077	366159.734652296	366159.734652296\\
0.00293324015997195	121374053.436481	535346.112505004	535346.112505004\\
0.00239535743460965	187855901.701551	807156.554246962	807156.554246962\\
0.00201678839317876	288324551.756921	1154733.34116185	1154733.34116185\\
};

\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0.00197848675895427	298043527.110252\\
0.00207188296755915	269364173.516581\\
0.00216968802638367	243428224.456602\\
0.00227211005908241	219974608.233183\\
0.00237936701397023	198766984.227321\\
0.00249168712780399	179591409.653293\\
0.00260930941145752	162254225.643724\\
0.0027324841585233	146580142.114457\\
0.00286147347792307	132410502.778857\\
0.00299655185166093	119601713.422091\\
0.00313800671890552	108023818.124567\\
0.00328613908764441	97559209.5552368\\
0.0034412641752121	88101460.7534969\\
0.00360371207905477	79554266.995398\\
0.00377382847915907	71830487.4070536\\
0.00395197537363962	64851276.9557445\\
0.00413853184905059	58545300.3264958\\
0.0043338948870606	52848019.9872921\\
0.00453848020920724	47701051.4672017\\
0.00475272316152919	43051579.5254215\\
0.00497707964095796	38851829.4819218\\
0.00521202706544096	35058588.5176299\\
0.00545806538985992	31632772.2391402\\
0.00571571816990676	28539032.2444207\\
0.0059855336761806	25745400.8261873\\
0.00626808606087666	23222969.3123616\\
0.00656397657954982	20945596.8718208\\
0.00687383487055259	18889646.9116616\\
0.00719832029486999	17033748.4623021\\
0.00753812333920261	15358580.1915391\\
0.00789396708528337	13846674.9105394\\
0.00826660874855479	12482242.6358035\\
0.00865684128948068	11251010.4533451\\
0.0090654951009214	10140077.5964509\\
0.0094934397751631	9137784.29800477\\
0.009941585954361	8233593.11394498\\
0.0104108872683347	7417981.53727241\\
0.0109023423638387	6682344.83334207\\
0.0114169970296264	6018908.12802522\\
0.0119559464218295	5420646.87170676\\
0.0125203373943888	4881214.88486879\\
0.0131113709394947	4394879.26601194\\
0.0137303047432308	3956461.5106112\\
0.014378455861859	3561284.25135314\\
0.0150572035244413	3205123.08565815\\
0.0157679920677612	2884163.00699549\\
0.0165123340097913	2594959.00224688\\
0.0172918132682459	2334400.41880933\\
0.0181080885310691	2099678.74265724\\
0.0189628967860292	1888258.46257327\\
0.0198580570169306	1697850.72654007\\
0.0207954740743089	1526389.52416228\\
0.0217771427288458	1372010.15423299\\
0.0228051519161281	1233029.7594194\\
0.0238816891817859	1107929.73074239\\
0.0250090453364654	995339.803268172\\
0.0261896193305456	894023.681400824\\
0.0274259233589693	802866.047529641\\
0.0287205882070522	720860.821696084\\
0.0300763688486465	647100.552538723\\
0.031496150308569	580766.831175302\\
0.0329829538017724	521121.630001189\\
0.0345399431623197	467499.477725386\\
0.0361704315758452	419300.390420893\\
0.0378778886298271	375983.48601959\\
0.0396659476966735	337061.21660857\\
0.0415384136653348	302094.159153677\\
0.0434992710378926	270686.310949257\\
0.0455526924083558	242480.841226931\\
0.0477030473417057	217156.255001841\\
0.0499549116720838	194422.929438284\\
0.0523130772399091	174019.986820059\\
0.0547825620886448	155712.471651885\\
0.0573686211429117	139288.802531439\\
0.060076757390672	124558.47224793\\
0.0629127335932773	111349.97211076\\
0.0658825845483004	99508.9188164509\\
0.0689926299312445	88896.3642464191\\
0.0722494877434563	79387.2704735647\\
0.0756600883948603	70869.1339607298\\
0.0792316894514805	63240.7444761136\\
0.0829718910791319	56411.0656451976\\
0.0868886522161455	50298.2253196816\\
0.0909903075095401	44828.6050840723\\
0.0952855850506822	39936.0192514219\\
0.099783624948172	35560.9746316964\\
0.10449399877748	31650.0031987904\\
0.10942672994872	28155.060543841\\
0.114592315035902	25032.9836909448\\
0.120001746113048	22245.0024736459\\
0.125666534144709	19756.2992329598\\
0.131598733480648	17535.6121059592\\
0.137810967506815	15554.8776332504\\
0.144316455507204	13788.9088286974\\
0.151129040793745	12215.1052297546\\
0.158263220164088	10813.1917855716\\
0.165734174749975	9564.98374612286\\
0.17355780232183	8454.17499211195\\
0.181750751118325	7466.14749516619\\
0.190330455272884	6587.79982341959\\
0.199315171912547	5807.39281132455\\
};
%\addlegendentry{$\kappa^{\bit} \cdot \eps^{-2} \cdot (\ln(\eps^{-1}))^{1.2}$}



\addplot [color=mycolor3, draw=none, mark size=0.5pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.198625120495668	2274.26892109501\\
0.181014159633578	3250.28860261227\\
0.167352040803374	4944.73161567364\\
0.150198178533701	7725.08803005904\\
0.129026131503841	12324.4705671855\\
0.107001006438918	20832.0195025944\\
0.0844212872894508	34520.3181248882\\
0.0626460995561736	54927.2640901771\\
0.045872561585774	86896.4197530864\\
0.0354232088782845	134832.034532117\\
0.0290858866741767	205923.172839506\\
0.0237062318276542	317048.080694221\\
0.0195554645244041	482902.785113616\\
0.0161539439109451	745338.810341743\\
0.0133201061521256	1143013.26283772\\
0.0110168117077013	1750980.26641617\\
0.00911743576132527	2707285.11558418\\
0.00745143950732425	4187195.87707998\\
0.00616342230686362	6469713.99892646\\
0.00501786135530659	9938477.99910539\\
0.004259341090182	15420471.2859188\\
0.00345240502393253	23678608.545357\\
0.00291454211708878	36499781.939703\\
0.00240102476537716	56369936.470925\\
0.00197848675895427	86776158.7180175\\
};

\addplot [color=mycolor3, draw=none, mark=none, mark size=3.5pt, mark options={solid, mycolor3},forget plot, error bars/.cd, x dir=both,x explicit]
  plot coordinates{%
(0.198625120495668,	2274.26892109501)  +=(0.003330088737427,0)  -=(0.003386880267341,0)
(0.181014159633578,	3250.28860261227)  +=(0.003119431304422,0)  -=(0.003174139773091,0)
(0.167352040803374,	4944.73161567364)  +=(0.002963015268978,0)  -=(0.003016430550514,0)
(0.150198178533701,	7725.08803005904)  +=(0.002623606290581,0)  -=(0.002670256590755,0)
(0.129026131503841,	12324.4705671855)  +=(0.002343453971523,0)  -=(0.002386812042135,0)
(0.107001006438918,	20832.0195025944)  +=(0.002249724075986,0)  -=(0.002298052135601,0)
(0.0844212872894508,	34520.3181248882)  +=(0.002062746666823,0)  -=(0.002114426300430,0)
(0.0626460995561736,	54927.2640901771)  +=(0.001666046608589,0)  -=(0.001711581958294,0)
(0.045872561585774,	86896.4197530864)  +=(0.001218371394388,0)  -=(0.001251626544707,0)
(0.0354232088782845,	134832.034532117)  +=(0.000730552844494,0)  -=(0.000745940131139,0)
(0.0290858866741767,	205923.172839506)  +=(0.000547436356014,0)  -=(0.000557939439325,0)
(0.0237062318276542,	317048.080694221)  +=(0.000437463572325,0)  -=(0.000445689543219,0)
(0.0195554645244041,	482902.785113616)  +=(0.000354790608298,0)  -=(0.000361347559011,0)
(0.0161539439109451,	745338.810341743)  +=(0.000310404570929,0)  -=(0.000316487144680,0)
(0.0133201061521256,	1143013.26283772)  +=(0.000247922338563,0)  -=(0.000252625190454,0)
(0.0110168117077013,	1750980.26641617)  +=(0.000207053361697,0)  -=(0.000211020051842,0)
(0.00911743576132527,	2707285.11558418)  +=(0.000168620278760,0)  -=(0.000171798112494,0)
(0.00745143950732425,	4187195.87707998)  +=(0.000139609426541,0)  -=(0.000142275564281,0)
(0.00616342230686362,	6469713.99892646)  +=(0.000114928264346,0)  -=(0.000117112426410,0)
(0.00501786135530659,	9938477.99910539)  +=(0.000091218439529,0)  -=(0.000092907669010,0)
(0.004259341090182,	15420471.2859188)  +=(0.000081050555868,0)  -=(0.000082623071938,0)
(0.00345240502393253,	23678608.545357)   +=(0.000063150014303,0)  -=(0.000064326856050,0)
(0.00291454211708878,	36499781.939703)   +=(0.000052856465811,0)  -=(0.000053832912228,0)
(0.00240102476537716,	56369936.470925)   +=(0.000044408108434,0)  -=(0.000045245083915,0)
(0.00197848675895427,	86776158.7180175)  +=(0.000036899861817,0)  -=(0.000037601270439,0)
};
\addlegendimage{mycolor3,mark=*,mark size=1pt}
\addlegendentry{$A_\eps^\num$}

\addplot [color=mycolor2, draw=none, mark=none, mark options={solid, mycolor2}, mark size=3.5pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.198625120495668	2274.26892109501	78.2754968035515	78.2754968035515\\
0.181014159633578	3250.28860261227	108.283734084376	108.283734084376\\
0.167352040803374	4944.73161567364	158.873071436592	158.873071436592\\
0.150198178533701	7725.08803005904	231.641258878684	231.641258878684\\
0.129026131503841	12324.4705671855	329.094495801199	329.094495801199\\
0.107001006438918	20832.0195025944	507.652834921646	507.652834921646\\
0.0844212872894508	34520.3181248882	740.302820174365	740.302820174365\\
0.0626460995561736	54927.2640901771	972.36066483883	972.36066483883\\
0.045872561585774	86896.4197530864	1359.41069455529	1359.41069455529\\
0.0354232088782845	134832.034532117	2103.49170417563	2103.49170417563\\
0.0290858866741767	205923.172839506	2951.55892893329	2951.55892893329\\
0.0237062318276542	317048.080694221	3899.75548794889	3899.75548794889\\
0.0195554645244041	482902.785113616	5472.47749179578	5472.47749179578\\
0.0161539439109451	745338.810341743	7613.65158692724	7613.65158692724\\
0.0133201061521256	1143013.26283772	10945.79535868	10945.79535868\\
0.0110168117077013	1750980.26641617	14882.6679905737	14882.6679905737\\
0.00911743576132527	2707285.11558418	22097.1537292292	22097.1537292292\\
0.00745143950732425	4187195.87707998	32350.1537555838	32350.1537555838\\
0.00616342230686362	6469713.99892646	44366.5314862337	44366.5314862337\\
0.00501786135530659	9938477.99910539	62666.9696386587	62666.9696386587\\
0.004259341090182	15420471.2859188	97227.4023082331	97227.4023082331\\
0.00345240502393253	23678608.545357	139108.614861637	139108.614861637\\
0.00291454211708878	36499781.939703	196988.209607214	196988.209607214\\
0.00240102476537716	56369936.470925	281822.185778506	281822.185778506\\
0.00197848675895427	86776158.7180175	402137.659002051	402137.659002051\\
};

\addplot [color=mycolor3,dashed,forget plot]%line width = 1pt
  table[row sep=crcr]{%
0.00197848675895427	84827773.1006101\\
0.00207188296755915	76665187.8470268\\
0.00216968802638367	69283417.729956\\
0.00227211005908241	62608157.7279058\\
0.00237936701397023	56572141.664699\\
0.00249168712780399	51114478.132091\\
0.00260930941145752	46180048.83706\\
0.0027324841585233	41718963.5248839\\
0.00286147347792307	37686066.1755209\\
0.00299655185166093	34040487.6662875\\
0.00313800671890552	30745240.543146\\
0.00328613908764441	27766851.9503366\\
0.0034412641752121	25075031.1375337\\
0.00360371207905477	22642368.2986902\\
0.00377382847915907	20444061.8004691\\
0.00395197537363962	18457671.133558\\
0.00413853184905059	16662893.1698488\\
0.0043338948870606	15041359.5348447\\
0.00453848020920724	13576453.1098959\\
0.00475272316152919	12253141.8649277\\
0.00497707964095796	11057828.3910085\\
0.00521202706544096	9978213.65501775\\
0.00545806538985992	9003173.63729376\\
0.00571571816990676	8122647.63879665\\
0.0059855336761806	7327537.15822253\\
0.00626808606087666	6609614.34274907\\
0.00656397657954982	5961439.10967206\\
0.00687383487055259	5376284.12101138\\
0.00719832029486999	4848066.87003984\\
0.00753812333920261	4371288.20836112\\
0.00789396708528337	3940976.70530738\\
0.00826660874855479	3552638.28865175\\
0.00865684128948068	3202210.66749052\\
0.0090654951009214	2886022.08514372\\
0.0094934397751631	2600753.99250905\\
0.009941585954361	2343407.27089203\\
0.0104108872683347	2111271.66830061\\
0.0109023423638387	1901898.14487428\\
0.0114169970296264	1713073.85182256\\
0.0119559464218295	1542799.494255\\
0.0125203373943888	1389268.85184727\\
0.0131113709394947	1250850.25263417\\
0.0137303047432308	1126069.81455857\\
0.014378455861859	1013596.28692359\\
0.0150572035244413	912227.339764243\\
0.0157679920677612	820877.163529485\\
0.0165123340097913	738565.254485649\\
0.0172918132682459	664406.273045731\\
0.0181080885310691	597600.872910137\\
0.0189628967860292	537427.408578546\\
0.0198580570169306	483234.437553712\\
0.0207954740743089	434433.94149234\\
0.0217771427288458	390495.197743235\\
0.0228051519161281	350939.239219368\\
0.0238816891817859	315333.846442065\\
0.0250090453364654	283289.020930172\\
0.0261896193305456	254452.893937158\\
0.0274259233589693	228508.028912282\\
0.0287205882070522	205168.080021193\\
0.0300763688486465	184174.772645637\\
0.031496150308569	165295.175026817\\
0.0329829538017724	148319.233154185\\
0.0345399431623197	133057.543660302\\
0.0361704315758452	119339.341889023\\
0.0378778886298271	107010.684482499\\
0.0396659476966735	95932.8078039776\\
0.0415384136653348	85980.6452975851\\
0.0434992710378926	77041.4885009423\\
0.0455526924083558	69013.7778876651\\
0.0477030473417057	61806.0110389855\\
0.0499549116720838	55335.7568401271\\
0.0523130772399091	49528.7654795553\\
0.0547825620886448	44318.1650086133\\
0.0573686211429117	39643.7361051019\\
0.060076757390672	35451.2574859492\\
0.0629127335932773	31691.9151392163\\
0.0658825845483004	28321.7692016052\\
0.0689926299312445	25301.2729009039\\
0.0722494877434563	22594.8385193992\\
0.0756600883948603	20170.4458195923\\
0.0792316894514805	17999.2888124323\\
0.0829718910791319	16055.4571451716\\
0.0868886522161455	14315.6487448325\\
0.0909903075095401	12758.9106777744\\
0.0952855850506822	11366.4054792509\\
0.099783624948172	10121.2004720982\\
0.10449399877748	9008.0778335019\\
0.10942672994872	8013.36338555474\\
0.114592315035902	7124.77228126889\\
0.120001746113048	6331.26993480691\\
0.125666534144709	5622.94670476548\\
0.131598733480648	4990.90498400379\\
0.137810967506815	4427.1574802328\\
0.144316455507204	3924.53558970618\\
0.151129040793745	3476.60687308399\\
0.158263220164088	3077.60073897039\\
0.165734174749975	2722.34152774266\\
0.17355780232183	2406.18826698571\\
0.181750751118325	2124.98044093191\\
0.190330455272884	1874.98918051173\\
0.199315171912547	1652.87333860776\\
};
%\addlegendentry{$c \cdot \varepsilon^{-2} \cdot (\ln(\varepsilon^{-1}))^{1.2}$}
%\addlegendentry{$\kappa^{\num} \cdot \eps^{-2} \cdot (\ln(\eps^{-1}))^{1.2}$}


\addplot [color=mycolor4, draw=none, mark size=0.5pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.175387417045971	7094.76324253364\\
0.149124896189018	9856.77715786019\\
0.124835119043123	14653.5553659337\\
0.101360103516299	21846.357991467\\
0.0843782970188898	32586.2624220545\\
0.0707380775101235	48467.3033147358\\
0.0584767416019079	72234.7839842468\\
0.0487373307817896	107760.699310797\\
0.040386904356121	160966.84647194\\
0.0342404740247373	239935.318017722\\
0.028658979120775	358272.975385625\\
0.0241120483046219	537004.956613062\\
0.01966924034282	802498.34053167\\
0.0164864808326622	1196399.88093206\\
0.0139176381193868	1789353.9465704\\
0.0113978630094636	2682867.07042993\\
0.00945159783095106	4002802.40603873\\
0.00784015182270791	5975269.46714801\\
0.00650717610750737	8936532.12221858\\
0.00532003191786786	13323398.1614703\\
0.00443082633764026	19836594.4878241\\
0.00358712248243516	29625788.0475222\\
0.00297536721088953	44055002.1522809\\
0.00247818845480015	65517836.2632097\\
0.00201061760859346	97580767.7507056\\
};

\addplot [color=mycolor4, draw=none, mark=none, mark size=3.5pt, mark options={solid, mycolor4},forget plot, error bars/.cd, x dir=both,x explicit]
  plot coordinates{%
(0.175387417045971,	7094.76324253364)  +=(0.002609183673606,0) -=(0.002648590349741,0)
(0.149124896189018,	9856.77715786019)  +=(0.001653179487597,0) -=(0.001671713035761,0)
(0.124835119043123,	14653.5553659337)  +=(0.001426848496140,0) -=(0.001443346845235,0)
(0.101360103516299,	21846.357991467)   +=(0.001178559632859,0) -=(0.001192425449703,0)
(0.0843782970188898,	32586.2624220545)  +=(0.000947790956337,0) -=(0.000958558788301,0)
(0.0707380775101235,	48467.3033147358)  +=(0.000787280355303,0) -=(0.000796141578386,0)
(0.0584767416019079,	72234.7839842468)  +=(0.000647362357664,0) -=(0.000654609613107,0)
(0.0487373307817896,	107760.699310797)  +=(0.000550939799496,0) -=(0.000557239389461,0)
(0.040386904356121,	160966.84647194)   +=(0.000455342727615,0) -=(0.000460535374056,0)
(0.0342404740247373,	239935.318017722)  +=(0.000381874418191,0) -=(0.000386181665069,0)
(0.028658979120775,	358272.975385625)  +=(0.000313935680393,0) -=(0.000317412889985,0)
(0.0241120483046219,	537004.956613062)  +=(0.000267741984526,0) -=(0.000270748584472,0)
(0.01966924034282,	802498.34053167)   +=(0.000221181374191,0) -=(0.000223697016734,0)
(0.0164864808326622,	1196399.88093206)  +=(0.000177854093471,0) -=(0.000179793800615,0)
(0.0139176381193868,	1789353.9465704)   +=(0.000149366828538,0) -=(0.000150987348794,0)
(0.0113978630094636,	2682867.07042993)  +=(0.000123599701223,0) -=(0.000124954805665,0)
(0.00945159783095106,	4002802.40603873)  +=(0.000104623203659,0) -=(0.000105794352718,0)
(0.00784015182270791,	5975269.46714801)  +=(0.000086553242500,0) -=(0.000087519494561,0)
(0.00650717610750737,	8936532.12221858)  +=(0.000072515246615,0) -=(0.000073332507239,0)
(0.00532003191786786,	13323398.1614703)  +=(0.000057843096586,0) -=(0.000058478958600,0)
(0.00443082633764026,	19836594.4878241)  +=(0.000048328002887,0) -=(0.000048860972374,0)
(0.00358712248243516,	29625788.0475222)  +=(0.000038855950614,0) -=(0.000039281475421,0)
(0.00297536721088953,	44055002.1522809)  +=(0.000032402299098,0) -=(0.000032759072849,0)
(0.00247818845480015,	65517836.2632097)  +=(0.000026776487515,0) -=(0.000027068981421,0)
(0.00201061760859346,	97580767.7507056)  +=(0.000022255423086,0) -=(0.000022504540118,0)
};
\addlegendimage{mycolor4,mark=*,mark size=1pt}
\addlegendentry{$A_\eps^{\bit,\hh}$}

\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
0.00197848675895427	103897653.869432\\
0.00207188296755915	94390158.2489878\\
0.00216968802638367	85750288.1327382\\
0.00227211005908241	77899053.2556664\\
0.00237936701397023	70764640.0408774\\
0.00249168712780399	64281760.7324035\\
0.00260930941145752	58391061.4622683\\
0.0027324841585233	53038583.9230613\\
0.00286147347792307	48175275.798485\\
0.00299655185166093	43756545.5421249\\
0.00313800671890552	39741857.4930007\\
0.00328613908764441	36094363.6788312\\
0.0034412641752121	32780568.9876122\\
0.00360371207905477	29770026.6880407\\
0.00377382847915907	27035061.5521717\\
0.00395197537363962	24550518.0819308\\
0.00413853184905059	22293531.5669249\\
0.0043338948870606	20243319.9064368\\
0.00453848020920724	18380994.3153771\\
0.00475272316152919	16689387.2039802\\
0.00497707964095796	15152895.6756952\\
0.00521202706544096	13757339.2284128\\
0.00545806538985992	12489830.3721546\\
0.00571571816990676	11338656.9927727\\
0.0059855336761806	10293175.3971123\\
0.00626808606087666	9343713.07142426\\
0.00656397657954982	8481480.27244104\\
0.00687383487055259	7698489.65024172\\
0.00719832029486999	6987483.17453189\\
0.00753812333920261	6341865.70191527\\
0.00789396708528337	5755644.58171921\\
0.00826660874855479	5223374.7524982\\
0.00865684128948068	4740108.83096728\\
0.0090654951009214	4301351.74025531\\
0.0094934397751631	3903019.46542378\\
0.009941585954361	3541401.56153761\\
0.0104108872683347	3213127.07353654\\
0.0109023423638387	2915133.55804438\\
0.0114169970296264	2644638.92534616\\
0.0119559464218295	2399115.84531332\\
0.0125203373943888	2176268.48429381\\
0.0131113709394947	1974011.36111644\\
0.0137303047432308	1790450.12957813\\
0.014378455861859	1623864.11226078\\
0.0150572035244413	1472690.42641941\\
0.0157679920677612	1335509.55713816\\
0.0165123340097913	1211032.24609597\\
0.0172918132682459	1098087.57623727\\
0.0181080885310691	995612.143513827\\
0.0189628967860292	902640.216748275\\
0.0198580570169306	818294.795658899\\
0.0207954740743089	741779.485258755\\
0.0217771427288458	672371.112274333\\
0.0228051519161281	609413.015987237\\
0.0238816891817859	552308.952047233\\
0.0250090453364654	500517.553392438\\
0.0261896193305456	453547.297492732\\
0.0274259233589693	410951.933751647\\
0.0287205882070522	372326.32910185\\
0.0300763688486465	337302.693647788\\
0.031496150308569	305547.15168084\\
0.0329829538017724	276756.626548646\\
0.0345399431623197	250656.010729977\\
0.0361704315758452	226995.59507537\\
0.0378778886298271	205548.733545571\\
0.0396659476966735	186109.721936059\\
0.0415384136653348	168491.871036109\\
0.0434992710378926	152525.756452814\\
0.0455526924083558	138057.628950388\\
0.0477030473417057	124947.970627621\\
0.0499549116720838	113070.183594931\\
0.0523130772399091	102309.399029231\\
0.0547825620886448	92561.3955908521\\
0.0573686211429117	83731.6171921061\\
0.060076757390672	75734.2810208673\\
0.0629127335932773	68491.5675531429\\
0.0658825845483004	61932.8850435224\\
0.0689926299312445	55994.2016685398\\
0.0722494877434563	50617.4391216043\\
0.0756600883948603	45749.922024933\\
0.0792316894514805	41343.8780390224\\
0.0829718910791319	37355.9840183359\\
0.0868886522161455	33746.9539873205\\
0.0909903075095401	30481.1650974937\\
0.0952855850506822	27526.3180776884\\
0.099783624948172	24853.1290088278\\
0.10449399877748	22435.0495447314\\
0.10942672994872	20248.0129640948\\
0.114592315035902	18270.2036783504\\
0.120001746113048	16481.8480377852\\
0.125666534144709	14865.0244760811\\
0.131598733480648	13403.4912131459\\
0.137810967506815	12082.5298993801\\
0.144316455507204	10888.8037328687\\
0.151129040793745	9810.2287157591\\
0.158263220164088	8835.85683852925\\
0.165734174749975	7955.77009208457\\
0.17355780232183	7160.98430867007\\
0.181750751118325	6443.3619243804\\
0.190330455272884	5795.53283943416\\
0.199315171912547	5210.82262811996\\
};
%\addlegendentry{$c \cdot \varepsilon^{-2} \cdot (\ln(\varepsilon^{-1}))^{0.5}$}
%\addlegendentry{$\kappa^{\bit,hh} \cdot \eps^{-2} \cdot (\ln(\eps^{-1}))^{0.5}$} 


\addplot [color=mycolor5, draw=none, mark size=0.5pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.167474241856376	1392.61704147926\\
0.142194376972613	1856.98085957021\\
0.119816224761477	2605.94117941029\\
0.0997408241957089	3832.45997001499\\
0.0823053086363914	5658.59825087456\\
0.0678443337165491	8405.33878060969\\
0.0570286419097269	12444.3986006997\\
0.0474798609431752	18488.5023988006\\
0.03974339842215	27489.8504247876\\
0.0332824617870758	40936.1181409295\\
0.0274414149900218	60916.419890055\\
0.0230889563587355	90650.6508245877\\
0.0193872536838732	135168.517391304\\
0.0159909573333868	201817.911094453\\
0.0131791616226658	301116.342178911\\
0.0110781052969392	447897.643728136\\
0.00921416544813159	668712.074462769\\
0.00747845279744827	997561.711794103\\
0.00621292898441063	1483694.31424288\\
0.00514133556715482	2212877.35107446\\
0.00425095156388261	3294951.88705647\\
0.003521895011632	4888171.01064468\\
0.00290624099384846	7276301.98985507\\
0.002378881678732	10807144.9988506\\
0.00199779194716861	16023249.2421289\\
};

\addplot [color=mycolor5, draw=none, mark=none, mark size=3.5pt, mark options={solid, mycolor5},forget plot, error bars/.cd, x dir=both,x explicit]
  plot coordinates{%
(0.167474241856376,	1392.61704147926)  +=(0.001646960308615,0)  -=(0.001663318365177,0)
(0.142194376972613,	1856.98085957021)  +=(0.001405465995942,0)  -=(0.001419497165648,0)
(0.119816224761477,	2605.94117941029)  +=(0.001184747545527,0)  -=(0.001196579959509,0)
(0.0997408241957089,	3832.45997001499)  +=(0.000987229450485,0)  -=(0.000997099174176,0)
(0.0823053086363914,	5658.59825087456)  +=(0.000793837187722,0)  -=(0.000801568705232,0)
(0.0678443337165491,	8405.33878060969)  +=(0.000650861240355,0)  -=(0.000657166022855,0)
(0.0570286419097269,	12444.3986006997)  +=(0.000553837999324,0)  -=(0.000559269647770,0)
(0.0474798609431752,	18488.5023988006)  +=(0.000465547012286,0)  -=(0.000470157196492,0)
(0.03974339842215,	27489.8504247876)  +=(0.000383864209868,0)  -=(0.000387608124602,0)
(0.0332824617870758,	40936.1181409295)  +=(0.000321102839526,0)  -=(0.000324231106377,0)
(0.0274414149900218,	60916.419890055)   +=(0.000264620052426,0)  -=(0.000267196776137,0)
(0.0230889563587355,	90650.6508245877)  +=(0.000221211809476,0)  -=(0.000223351808650,0)
(0.0193872536838732,	135168.517391304)  +=(0.000187041495264,0)  -=(0.000188863672059,0)
(0.0159909573333868,	201817.911094453)  +=(0.000155821430233,0)  -=(0.000157354823689,0)
(0.0131791616226658,	301116.342178911)  +=(0.000126921349118,0)  -=(0.000128155603944,0)
(0.0110781052969392,	447897.643728136)  +=(0.000106608291612,0)  -=(0.000107644236335,0)
(0.00921416544813159,	668712.074462769)  +=(0.000089288409086,0)  -=(0.000090162152554,0)
(0.00747845279744827,	997561.711794103)  +=(0.000072725249351,0)  -=(0.000073439455606,0)
(0.00621292898441063,	1483694.31424288)  +=(0.000058456966362,0)  -=(0.000059012232690,0)
(0.00514133556715482,	2212877.35107446)  +=(0.000049850885142,0)  -=(0.000050339000109,0)
(0.00425095156388261,	3294951.88705647)  +=(0.000040865092915,0)  -=(0.000041261767545,0)
(0.003521895011632,	4888171.01064468)  +=(0.000033648675486,0)  -=(0.000033973275854,0)
(0.00290624099384846,	7276301.98985507)  +=(0.000027745090180,0)  -=(0.000028012530474,0)
(0.002378881678732,	10807144.9988506)  +=(0.000022489006546,0)  -=(0.000022703647533,0)
(0.00199779194716861,	16023249.2421289)  +=(0.000019189193596,0)  -=(0.000019375305977,0)
};
\addlegendimage{mycolor5,mark=*,mark size=1pt}
\addlegendentry{$A_\eps^{\num,\hh}$}


\addplot [color=mycolor5,dashed,forget plot]%line width = 1pt
  table[row sep=crcr]{%
0.00197848675895427	15935222.9861092\\
0.00207188296755915	14477018.1363478\\
0.00216968802638367	13151884.6829353\\
0.00227211005908241	11947707.5545501\\
0.00237936701397023	10853472.3989076\\
0.00249168712780399	9859165.75650361\\
0.00260930941145752	8955684.27335404\\
0.0027324841585233	8134752.13543885\\
0.00286147347792307	7388845.98136274\\
0.00299655185166093	6711126.61689032\\
0.00313800671890552	6095376.9161044\\
0.00328613908764441	5535945.34951399\\
0.0034412641752121	5027694.63000187\\
0.00360371207905477	4565955.01350317\\
0.00377382847915907	4146481.83315518\\
0.00395197537363962	3765416.88373172\\
0.00413853184905059	3419253.30781057\\
0.0043338948870606	3104803.66663141\\
0.00453848020920724	2819170.90726643\\
0.00475272316152919	2559721.96380064\\
0.00497707964095796	2324063.75394098\\
0.00521202706544096	2110021.35405105\\
0.00545806538985992	1915618.15523844\\
0.00571571816990676	1739057.82097741\\
0.0059855336761806	1578707.88299269\\
0.00626808606087666	1433084.82690556\\
0.00656397657954982	1300840.53258298\\
0.00687383487055259	1180749.94635609\\
0.00719832029486999	1071699.87339446\\
0.00753812333920261	972678.788637312\\
0.00789396708528337	882767.573883315\\
0.00826660874855479	801131.097008926\\
0.00865684128948068	727010.556896821\\
0.0090654951009214	659716.524579036\\
0.0094934397751631	598622.617396285\\
0.009941585954361	543159.748702087\\
0.0104108872683347	492810.900849163\\
0.0109023423638387	447106.373933188\\
0.0114169970296264	405619.467077632\\
0.0119559464218295	367962.552962166\\
0.0125203373943888	333783.509861014\\
0.0131113709394947	302762.47869884\\
0.0137303047432308	274608.915579467\\
0.014378455861859	249058.912923432\\
0.0150572035244413	225872.764788253\\
0.0157679920677612	204832.754162295\\
0.0165123340097913	185741.142039258\\
0.0172918132682459	168418.339913691\\
0.0181080885310691	152701.249005188\\
0.0189628967860292	138441.751035011\\
0.0198580570169306	125505.3367575\\
0.0207954740743089	113769.859702263\\
0.0217771427288458	103124.403723057\\
0.0228051519161281	93468.2539857726\\
0.0238816891817859	84709.9619704345\\
0.0250090453364654	76766.4959190856\\
0.0261896193305456	69562.4689406031\\
0.0274259233589693	63029.4376919704\\
0.0287205882070522	57105.2651996703\\
0.0300763688486465	51733.5419705196\\
0.031496150308569	46863.0600737484\\
0.0329829538017724	42447.3353602218\\
0.0345399431623197	38444.1734248432\\
0.0361704315758452	34815.2753183083\\
0.0378778886298271	31525.879378155\\
0.0396659476966735	28544.4358797636\\
0.0415384136653348	25842.3115086056\\
0.0434992710378926	23393.5209283457\\
0.0455526924083558	21174.482967851\\
0.0477030473417057	19163.7991760155\\
0.0499549116720838	17342.0526986091\\
0.0523130772399091	15691.6256179802\\
0.0547825620886448	14196.5330660816\\
0.0573686211429117	12842.2725754764\\
0.060076757390672	11615.6872731392\\
0.0629127335932773	10504.841649255\\
0.0658825845483004	9498.9087490065\\
0.0689926299312445	8588.06774057358\\
0.0722494877434563	7763.41090822151\\
0.0756600883948603	7016.85920627807\\
0.0792316894514805	6341.08558880711\\
0.0829718910791319	5729.44540158525\\
0.0868886522161455	5175.91318823935\\
0.0909903075095401	4675.02532170148\\
0.0952855850506822	4221.82792602582\\
0.099783624948172	3811.82960258096\\
0.10449399877748	3440.95851913058\\
0.10942672994872	3105.52346075073\\
0.114592315035902	2802.1784782746\\
0.120001746113048	2527.89080334129\\
0.125666534144709	2279.91172946029\\
0.131598733480648	2055.75018606532\\
0.137810967506815	1853.14875757363\\
0.144316455507204	1670.06192221913\\
0.151129040793745	1504.63630609802\\
0.158263220164088	1355.19276664559\\
0.165734174749975	1220.21013682279\\
0.17355780232183	1098.31047678989\\
0.181750751118325	988.245693923374\\
0.190330455272884	888.88540482119\\
0.199315171912547	799.205924558276\\
};
%\addlegendentry{$c \cdot \varepsilon^{-2} \cdot (\ln(\varepsilon^{-1}))^{0.5}$}
%\addlegendentry{$\kappa^{\num,hh} \cdot \eps^{-2} \cdot (\ln(\eps^{-1}))^{0.5}$}

\end{axis}
\end{tikzpicture}%


==> geo_1a.tex <==
\definecolor{mycolor1}{rgb}{0.80000,0.00000,0.10000}%
\definecolor{mycolor2}{rgb}{0.10000,0.13000,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.69\textwidth,
height=3in,
%at={(1.475in,1.114in)},
scale only axis,
xmin=0,
xmax=11,
%xtick={ 0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11},% 12, 13},
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11},% 12, 13},
xlabel style={font=\color{white!15!black}},
xlabel={level $\ell$},
ymin=-9.4,
ymax=-5.3,
ylabel style={font=\color{white!15!black}},
ylabel={$\log_2(|\bias_\ell^\ast|)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor2, dashdotted, line width=0.7pt, mark=*, mark size =0.5pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	-6.20822639520065	0.0396046023204404	0.0407225834768239\\
2	-6.0075598979142	0.022960320024052	0.0233316483981927\\
3	-6.23866016141655	0.0195770790264591	0.0198463947666694\\
4	-6.55104548106845	0.0178113866585967	0.01803403615334\\
5	-6.90172407173644	0.0165096394485662	0.0167007585262597\\
6	-7.29645179829846	0.0160462994848789	0.0162267829032308\\
7	-7.7211864302694	0.0156371581517964	0.0158085059048583\\
8	-8.16156322379951	0.0152996051933449	0.0154635963020961\\
9	-8.64974696128559	0.0153782002967215	0.015543889739563\\
10	-9.08479663731246	0.014960607976624	0.0151173751133094\\
%11	-9.5811141906151	0.0149614226872909	0.0151182069882179\\
%12	-10.0662386463756	0.0149234237285576	0.0150794084817782\\
};

\addplot [color=mycolor2, draw=none,line width=0.7pt, mark=none, mark options={solid, mycolor2}, mark size=4pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-6.20822639520065	0.0396046023204404	0.0407225834768239\\
2	-6.0075598979142	0.022960320024052	0.0233316483981927\\
3	-6.23866016141655	0.0195770790264591	0.0198463947666694\\
4	-6.55104548106845	0.0178113866585967	0.01803403615334\\
5	-6.90172407173644	0.0165096394485662	0.0167007585262597\\
6	-7.29645179829846	0.0160462994848789	0.0162267829032308\\
7	-7.7211864302694	0.0156371581517964	0.0158085059048583\\
8	-8.16156322379951	0.0152996051933449	0.0154635963020961\\
9	-8.64974696128559	0.0153782002967215	0.015543889739563\\
10	-9.08479663731246	0.014960607976624	0.0151173751133094\\
%11	-9.5811141906151	0.0149614226872909	0.0151182069882179\\
%12	-10.0662386463756	0.0149234237285576	0.0150794084817782\\
};
\addlegendimage{mycolor2, dashdotted, line width=0.7pt, mark=*,mark size=1.25pt}
\addlegendentry{$X_\ell^\bit$}
\addplot [color=mycolor1, dotted, line width=0.9pt, mark=*, mark size =0.5pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	-5.73144755207392	0.0191133525735534	0.0193699769299034\\
2	-5.90248437170158	0.0173983480213611	0.017610729256881\\
3	-6.16600157528221	0.0162627079619861	0.0164481205672118\\
4	-6.50076198160489	0.0155289462674553	0.0156979178765297\\
5	-6.87835434943069	0.0149853979963224	0.0151426878317373\\
6	-7.32471423304507	0.0147157569147103	0.0148674085671496\\
7	-7.76592233062842	0.0144496523798043	0.0145958417086796\\
8	-8.2202094137259	0.0142235125219656	0.0143651394119235\\
9	-8.70154812078656	0.0141388637147859	0.0142788015780653\\
10	-9.17507595354355	0.0141425476987216	0.0142825588568254\\
%11	-9.65629406799052	0.0140097941943456	0.014147176383057\\
%12	-10.1535327985708	0.0139652047815204	0.0141017095933051\\
};

\addplot [color=mycolor1, draw=none, line width=0.9pt, mark=none, mark options={solid, mycolor1}, mark size =4pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-5.73144755207392	0.0191133525735534	0.0193699769299034\\
2	-5.90248437170158	0.0173983480213611	0.017610729256881\\
3	-6.16600157528221	0.0162627079619861	0.0164481205672118\\
4	-6.50076198160489	0.0155289462674553	0.0156979178765297\\
5	-6.87835434943069	0.0149853979963224	0.0151426878317373\\
6	-7.32471423304507	0.0147157569147103	0.0148674085671496\\
7	-7.76592233062842	0.0144496523798043	0.0145958417086796\\
8	-8.2202094137259	0.0142235125219656	0.0143651394119235\\
9	-8.70154812078656	0.0141388637147859	0.0142788015780653\\
10	-9.17507595354355	0.0141425476987216	0.0142825588568254\\
%11	-9.65629406799052	0.0140097941943456	0.014147176383057\\
%12	-10.1535327985708	0.0139652047815204	0.0141017095933051\\
};
\addlegendimage{mycolor1, dotted, line width=0.9pt, mark=*,mark size=1.25pt}
\addlegendentry{$X_\ell^\num$}
\end{axis}
\end{tikzpicture}%


==> geo_1b.tex <==
\definecolor{mycolor1}{rgb}{0.80000,0.00000,0.10000}%
\definecolor{mycolor2}{rgb}{0.10000,0.13000,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.69\textwidth,
height=3in,
%at={(1.475in,1.114in)},
scale only axis,
xmin=0,
xmax=11,
%xtick={ 0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11},% 12, 13},
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11},% 12, 13},
xlabel style={font=\color{white!15!black}},
xlabel={level $\ell$},
ymin=-17.5,
ymax=-7.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\log_2(\va_\ell^\ast)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor2, dashdotted, line width=0.7pt, mark=*, mark size =0.5pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	-8.08268034482196	0.0133931791531232	0.0135186799763929\\
2	-9.27110246318266	0.0180563106286264	0.0182851649416715\\
3	-10.1966489942485	0.021123230847321	0.0214371081259443\\
4	-11.0959205140908	0.0210269743104252	0.0213379763783514\\
5	-12.0175644717539	0.0183480882094802	0.0185844470514525\\
6	-12.8896201061818	0.0175007259284694	0.017715629435564\\
7	-13.8140238266393	0.0147592256054558	0.0149117791568791\\
8	-14.7580834117833	0.0150369896714455	0.0151953701383345\\
9	-15.7195876510579	0.0341713452905807	0.0350003963852643\\
10	-16.669541067048	0.015417250200624	0.0155837867476514\\
%11	-17.6620182319634	0.0156244398077945	0.0157955074184386\\
%12	-18.639642831675	0.0154048922182817	0.0155711604491664\\
};

\addplot [color=mycolor2, draw=none,line width=0.7pt, mark=none, mark options={solid, mycolor2}, mark size=4pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-8.08268034482196	0.0133931791531232	0.0135186799763929\\
2	-9.27110246318266	0.0180563106286264	0.0182851649416715\\
3	-10.1966489942485	0.021123230847321	0.0214371081259443\\
4	-11.0959205140908	0.0210269743104252	0.0213379763783514\\
5	-12.0175644717539	0.0183480882094802	0.0185844470514525\\
6	-12.8896201061818	0.0175007259284694	0.017715629435564\\
7	-13.8140238266393	0.0147592256054558	0.0149117791568791\\
8	-14.7580834117833	0.0150369896714455	0.0151953701383345\\
9	-15.7195876510579	0.0341713452905807	0.0350003963852643\\
10	-16.669541067048	0.015417250200624	0.0155837867476514\\
%11	-17.6620182319634	0.0156244398077945	0.0157955074184386\\
%12	-18.639642831675	0.0154048922182817	0.0155711604491664\\
};
\addlegendimage{mycolor2, dashdotted, line width=0.7pt, mark=*,mark size=1.25pt}
\addlegendentry{$X_\ell^\bit$}
\addplot [color=mycolor1, dotted, line width=0.9pt, mark=*, mark size =0.5pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	-9.25185787709839	0.0281639599371477	0.028724735769126\\
2	-9.86691119364221	0.0265726507629438	0.0270712845619538\\
3	-10.5898490938708	0.0251389927397199	0.0255848202748137\\
4	-11.3933201521721	0.0237461685319094	0.0241435709268583\\
5	-12.2518544675049	0.0227393859215077	0.0231035456901143\\
6	-13.1972356397171	0.021698098558069	0.0220294269479755\\
7	-14.132572316561	0.0214533183683514	0.0217771574456673\\
8	-15.086886998454	0.0208543360505136	0.021160214991264\\
9	-16.066872408147	0.020890087065915	0.0211970233915046\\
10	-17.0131726721821	0.0204905701638438	0.0207857954547528\\
%11	-18.0029544189196	0.0202197375858262	0.0205071553504723\\
%12	-19.0066746086176	0.0201686845624387	0.0204546424635446\\
};

\addplot [color=mycolor1, draw=none, line width=0.9pt, mark=none, mark options={solid, mycolor1}, mark size =4pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-9.25185787709839	0.0281639599371477	0.028724735769126\\
2	-9.86691119364221	0.0265726507629438	0.0270712845619538\\
3	-10.5898490938708	0.0251389927397199	0.0255848202748137\\
4	-11.3933201521721	0.0237461685319094	0.0241435709268583\\
5	-12.2518544675049	0.0227393859215077	0.0231035456901143\\
6	-13.1972356397171	0.021698098558069	0.0220294269479755\\
7	-14.132572316561	0.0214533183683514	0.0217771574456673\\
8	-15.086886998454	0.0208543360505136	0.021160214991264\\
9	-16.066872408147	0.020890087065915	0.0211970233915046\\
10	-17.0131726721821	0.0204905701638438	0.0207857954547528\\
%11	-18.0029544189196	0.0202197375858262	0.0205071553504723\\
%12	-19.0066746086176	0.0201686845624387	0.0204546424635446\\
};
\addlegendimage{mycolor1, dotted, line width=0.9pt, mark=*,mark size=1.25pt}
\addlegendentry{$X_\ell^\num$}
\end{axis}
\end{tikzpicture}%


==> geo_2.tex <==
\definecolor{mycolor1}{rgb}{0.10000,0.13000,0.70000}%
\definecolor{mycolor2}{rgb}{0.80000,0.00000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\textwidth,
height=2.5in,
%at={(1.593in,1.253in)},
scale only axis,
xmode=log,
xmin=0.0002,
xmax=0.02,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={accuracy demand $\varepsilon$},
ymode=log,
ymin=0.0002,
ymax=0.02,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\err^\ast_\eps$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=*, mark size =0.5pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.01	0.0137092132101621\\
0.00864065606981118	0.0110641041444718\\
0.00746609373167647	0.00862394186046999\\
0.00645119481203894	0.00707240971375928\\
0.00557425556101787	0.00599405027582639\\
0.00481652251479877	0.00502299955637824\\
0.00416179145028782	0.00440004636134522\\
0.00359606085562177	0.00373867446190151\\
0.00310723250595386	0.00316328313150391\\
0.00268485274128848	0.00277363632988928\\
0.00231988891355635	0.00239515692272587\\
0.00200453622222083	0.00203164775257614\\
0.00173205080756888	0.00173358579726596\\
0.00149660553236414	0.00150130082850047\\
0.00129316536773352	0.00133820225272063\\
0.00111737971839762	0.00111603833486713\\
0.00096548938460563	0.000970651130624013\\
0.000834246171143089	0.0008347852254365\\
0.000720843424240427	0.000695045450580599\\
0.000622856010904651	0.000620339554931497\\
0.000538188457124165	0.000541752214145894\\
0.000465030135875223	0.000454210842134542\\
0.000401816546619536	0.000392620212118716\\
0.000347195858249866	0.000347599393431175\\
0.0003	0.000295103710106418\\
};
\addplot [color=mycolor1, draw=none, mark=none, mark size=4pt, mark options={solid, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01	0.0137092132101621	0.000699449041844729	0.000737108300358157\\
0.00864065606981118	0.0110641041444718	0.000691543405104973	0.000737751849030502\\
0.00746609373167647	0.00862394186046999	0.000482930160373884	0.000511628477623873\\
0.00645119481203894	0.00707240971375928	0.000205002568174225	0.000211124936305672\\
0.00557425556101787	0.00599405027582639	0.000174988360037204	0.000180252917172488\\
0.00481652251479877	0.00502299955637824	0.000151196080103593	0.000155890701815364\\
0.00416179145028782	0.00440004636134522	0.000129889750098506	0.000133842569891663\\
0.00359606085562177	0.00373867446190151	0.000106942332754904	0.000110092792322387\\
0.00310723250595386	0.00316328313150391	9.14246386586434e-05	9.41468245019114e-05\\
0.00268485274128848	0.00277363632988928	7.76823798581492e-05	7.99216834562904e-05\\
0.00231988891355635	0.00239515692272587	7.02089314306379e-05	7.23300729321818e-05\\
0.00200453622222083	0.00203164775257614	6.00134718823412e-05	6.18410353593951e-05\\
0.00173205080756888	0.00173358579726596	5.08719393711257e-05	5.24106073703451e-05\\
0.00149660553236414	0.00150130082850047	4.1818301663559e-05	4.30170065254044e-05\\
0.00129316536773352	0.00133820225272063	3.98174698321944e-05	4.10391239551785e-05\\
0.00111737971839762	0.00111603833486713	3.32525875430393e-05	3.4274263800072e-05\\
0.00096548938460563	0.000970651130624013	2.88170812418818e-05	2.96992039917645e-05\\
0.000834246171143089	0.0008347852254365	2.50740258625204e-05	2.58508565476361e-05\\
0.000720843424240427	0.000695045450580599	2.05007739019096e-05	2.1124121808165e-05\\
0.000622856010904651	0.000620339554931497	1.80050501159304e-05	1.85434997499602e-05\\
0.000538188457124165	0.000541752214145894	1.53943405144292e-05	1.58447701083631e-05\\
0.000465030135875223	0.000454210842134542	1.30799498206652e-05	1.34679533898511e-05\\
0.000401816546619536	0.000392620212118716	1.11609441200554e-05	1.14876370286668e-05\\
0.000347195858249866	0.000347599393431175	1.01740803119802e-05	1.04809897312326e-05\\
0.0003	0.000295103710106418	8.23179036927457e-06	8.46809894076631e-06\\
};
\addlegendimage{mycolor1,mark=*,mark size=1pt}
\addlegendentry{$A^\bit_\eps$}

\addplot [color=mycolor2, draw=none, mark=*, mark size =0.5pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.01	0.0146924170423824\\
0.00864065606981118	0.012168925161379\\
0.00746609373167647	0.0098602209982452\\
0.00645119481203894	0.00830747862104492\\
0.00557425556101787	0.00668819501641535\\
0.00481652251479877	0.00592635654594576\\
0.00416179145028782	0.00491890506633309\\
0.00359606085562177	0.0041751336519984\\
0.00310723250595386	0.00359269919437588\\
0.00268485274128848	0.00312982632365357\\
0.00231988891355635	0.00271362755789265\\
0.00200453622222083	0.00221832903450149\\
0.00173205080756888	0.00193046737285265\\
0.00149660553236414	0.00166960517493755\\
0.00129316536773352	0.00143754579173749\\
0.00111737971839762	0.00122591055569458\\
0.00096548938460563	0.00104298254587652\\
0.000834246171143089	0.000911230614879955\\
0.000720843424240427	0.000769719888073628\\
0.000622856010904651	0.000670643077091548\\
0.000538188457124165	0.000584395513067436\\
0.000465030135875223	0.00049617141704402\\
0.000401816546619536	0.000425391871804552\\
0.000347195858249866	0.000371808092239089\\
0.0003	0.000321108194894877\\
};

\addplot [color=mycolor2, draw=none, mark=none, mark size=4pt, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01	0.0146924170423824	0.000451496366645222	0.000465817879038722\\
0.00864065606981118	0.012168925161379	0.000373096493494499	0.000384903268359195\\
0.00746609373167647	0.0098602209982452	0.000295870974556477	0.000305028058881576\\
0.00645119481203894	0.00830747862104492	0.000229508625234964	0.000236031982734572\\
0.00557425556101787	0.00668819501641535	0.000162396637006321	0.000166439182801553\\
0.00481652251479877	0.00592635654594576	0.00014225653386283	0.000145756308347209\\
0.00416179145028782	0.00491890506633309	0.000116849891239926	0.000119694078006626\\
0.00359606085562177	0.0041751336519984	9.87421064422567e-05	0.000101134630703439\\
0.00310723250595386	0.00359269919437588	8.24006130338596e-05	8.43354150458215e-05\\
0.00268485274128848	0.00312982632365357	7.38468031688008e-05	7.56318097193615e-05\\
0.00231988891355635	0.00271362755789265	6.20095677525438e-05	6.34600928729506e-05\\
0.00200453622222083	0.00221832903450149	5.35087585187576e-05	5.48317609119164e-05\\
0.00173205080756888	0.00193046737285265	4.31623012740804e-05	4.41496730195494e-05\\
0.00149660553236414	0.00166960517493755	3.83423009175199e-05	3.92437732609802e-05\\
0.00129316536773352	0.00143754579173749	3.2195793444553e-05	3.29335749776791e-05\\
0.00111737971839762	0.00122591055569458	2.79334200619411e-05	2.85849251387697e-05\\
0.00096548938460563	0.00104298254587652	2.3753192011357e-05	2.43069117716588e-05\\
0.000834246171143089	0.000911230614879955	2.08644785528056e-05	2.13535425898689e-05\\
0.000720843424240427	0.000769719888073628	1.71941248542017e-05	1.75870883301411e-05\\
0.000622856010904651	0.000670643077091548	1.53395373903215e-05	1.56987082095345e-05\\
0.000538188457124165	0.000584395513067436	1.33885547686821e-05	1.37025661791756e-05\\
0.000465030135875223	0.00049617141704402	1.15605766352489e-05	1.18364371206031e-05\\
0.000401816546619536	0.000425391871804552	9.83753650797125e-06	1.00704886147483e-05\\
0.000347195858249866	0.000371808092239089	8.47918140751774e-06	8.67711805570617e-06\\
0.0003	0.000321108194894877	7.23798885121505e-06	7.40494455043101e-06\\
};
\addlegendimage{mycolor2,mark=*,mark size=1pt}
\addlegendentry{$A^\num_\eps$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0003	0.0003\\
0.01	0.01\\
};
\end{axis}
\end{tikzpicture}%


==> geo_3.tex <==
\definecolor{mycolor1}{rgb}{0.10000,0.13000,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,0.18000}%
\definecolor{mycolor3}{rgb}{0.80000,0.00000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\textwidth,
height=2.55in,
%at={(1.781in,1.419in)},
scale only axis,
xmode=log,
xmin=0.0002,
xmax=0.02,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\err_\eps^\ast$},
ymode=log,
ymin=10000,
ymax=500000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\cost_\eps^\ast$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.0137092132101621	98137.8551252847\\
0.0110641041444718	138925.1261959\\
0.00862394186046999	203440.377220957\\
0.00707240971375928	284546.867425968\\
0.00599405027582639	401801.217312073\\
0.00502299955637824	558975.396810934\\
0.00440004636134522	795101.522551253\\
0.00373867446190151	1115445.3667426\\
0.00316328313150391	1565694.26514806\\
0.00277363632988928	2179018.86742597\\
0.00239515692272587	3066972.27881549\\
0.00203164775257614	4363306.10842825\\
0.00173358579726596	5979768.5977221\\
0.00150130082850047	8295052.30888383\\
0.00133820225272063	11740954.0965831\\
0.00111603833486713	16479000.4829157\\
0.000970651130624013	22656572.101139\\
0.0008347852254365	31630173.5863326\\
0.000695045450580599	43940402.2587699\\
0.000620339554931497	60741067.9808656\\
0.000541752214145894	84576086.0637813\\
0.000454210842134542	117506343.816856\\
0.000392620212118716	165175662.953986\\
0.000347599393431175	226365797.441458\\
0.000295103710106418	317668980.781777\\
};
\addplot [color=mycolor1, draw=none, mark=none, mark size=3.5pt, mark options={solid, mycolor1},forget plot, error bars/.cd, x dir=both,x explicit]
  plot coordinates{%
(0.0137092132101621,	98137.8551252847)  +=(0.000699449041844729,0) -=(0.000737108300358157,0)
(0.0110641041444718,	138925.1261959)    +=(0.000691543405104973,0) -=(0.000737751849030502,0)
(0.00862394186046999,	203440.377220957)  +=(0.000482930160373884,0) -=(0.000511628477623873,0)
(0.00707240971375928,	284546.867425968)  +=(0.000205002568174225,0) -=(0.000211124936305672,0)
(0.00599405027582639,	401801.217312073)  +=(0.000174988360037204,0) -=(0.000180252917172488,0)
(0.00502299955637824,	558975.396810934)  +=(0.000151196080103593,0) -=(0.000155890701815364,0)
(0.00440004636134522,	795101.522551253)  +=(0.000129889750098506,0) -=(0.000133842569891663,0)
(0.00373867446190151,	1115445.3667426)   +=(0.000106942332754904,0) -=(0.000110092792322387,0)
(0.00316328313150391,	1565694.26514806)  +=(0.000091424638658643,0) -=(0.000094146824501911,0)
(0.00277363632988928,	2179018.86742597)  +=(0.000077682379858149,0) -=(0.000079921683456290,0)
(0.00239515692272587,	3066972.27881549)  +=(0.000070208931430638,0) -=(0.000072330072932182,0)
(0.00203164775257614,	4363306.10842825)  +=(0.000060013471882341,0) -=(0.000061841035359395,0)
(0.00173358579726596,	5979768.5977221)   +=(0.000050871939371126,0) -=(0.000052410607370345,0)
(0.00150130082850047,	8295052.30888383)  +=(0.000041818301663559,0) -=(0.000043017006525404,0)
(0.00133820225272063,	11740954.0965831)  +=(0.000039817469832194,0) -=(0.000041039123955178,0)
(0.00111603833486713,	16479000.4829157)  +=(0.000033252587543039,0) -=(0.000034274263800072,0)
(0.000970651130624013,	22656572.101139)   +=(0.000028817081241882,0) -=(0.000029699203991764,0)
(0.0008347852254365,	31630173.5863326)  +=(0.000025074025862520,0) -=(0.000025850856547636,0)
(0.000695045450580599,	43940402.2587699)  +=(0.000020500773901910,0) -=(0.000021124121808165,0)
(0.000620339554931497,	60741067.9808656)  +=(0.000018005050115930,0) -=(0.000018543499749960,0)
(0.000541752214145894,	84576086.0637813)  +=(0.000015394340514429,0) -=(0.000015844770108363,0)
(0.000454210842134542,	117506343.816856)  +=(0.000013079949820665,0) -=(0.000013467953389851,0)
(0.000392620212118716,	165175662.953986)  +=(0.000011160944120055,0) -=(0.000011487637028667,0)
(0.000347599393431175,	226365797.441458)  +=(0.000010174080311980,0) -=(0.000010480989731233,0)
(0.000295103710106418,	317668980.781777)  +=(0.000008231790369275,0) -=(0.000008468098940766,0)
};
\addlegendimage{mycolor1,mark=*,mark size=1pt}
\addlegendentry{$A_\eps^\bit$}

\addplot [color=mycolor2, draw=none, mark=none, mark options={solid, mycolor2}, mark size=3.5pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0137092132101621	98137.8551252847	2532.02971797861	2532.02971797861\\
0.0110641041444718	138925.1261959	3512.14904738896	3512.14904738896\\
0.00862394186046999	203440.377220957	4532.56499562558	4532.56499562558\\
0.00707240971375928	284546.867425968	6101.11597787513	6101.11597787513\\
0.00599405027582639	401801.217312073	8230.77186092146	8230.77186092146\\
0.00502299955637824	558975.396810934	10707.1693206544	10707.1693206544\\
0.00440004636134522	795101.522551253	15246.6515052008	15246.6515052008\\
0.00373867446190151	1115445.3667426	20237.4892118918	20237.4892118918\\
0.00316328313150391	1565694.26514806	29291.1550621015	29291.1550621015\\
0.00277363632988928	2179018.86742597	35573.8195205219	35573.8195205219\\
0.00239515692272587	3066972.27881549	46065.9356460031	46065.9356460031\\
0.00203164775257614	4363306.10842825	68158.8725673733	68158.8725673733\\
0.00173358579726596	5979768.5977221	84609.1696806066	84609.1696806066\\
0.00150130082850047	8295052.30888383	110428.989611506	110428.989611507\\
0.00133820225272063	11740954.0965831	175018.635541731	175018.635541731\\
0.00111603833486713	16479000.4829157	223990.46875312	223990.46875312\\
0.000970651130624013	22656572.101139	289607.060945082	289607.060945082\\
0.0008347852254365	31630173.5863326	396168.82147295	396168.82147295\\
0.000695045450580599	43940402.2587699	511506.55973053	511506.55973053\\
0.000620339554931497	60741067.9808656	673471.60464406	673471.60464406\\
0.000541752214145894	84576086.0637813	880900.574167117	880900.574167117\\
0.000454210842134542	117506343.816856	1177103.2134902	1177103.2134902\\
0.000392620212118716	165175662.953986	1855610.97302556	1855610.97302556\\
0.000347599393431175	226365797.441458	2154353.96815491	2154353.96815491\\
0.000295103710106418	317668980.781777	3018190.28668851	3018190.28668851\\
};

\addplot [color=mycolor1,dashed]
  table[row sep=crcr]{%
0.000295103710106418	312500688.506402\\
0.000306863938911741	286787251.316071\\
0.000319092826621771	263179760.75257\\
0.000331809049843282	241506464.096267\\
0.000345032029467722	221609562.513683\\
0.000358781960331831	203344081.346347\\
0.000373079842060269	186576831.568821\\
0.000387947511137355	171185455.080087\\
0.000403407674256909	157057547.081097\\
0.00041948394300112	144089849.332895\\
0.000436200869901406	132187508.587855\\
0.000453583985936347	121263394.944949\\
0.000471659839523949	111237475.301477\\
0.0004904560370678	102036237.461569\\
0.000510001285119034	93592160.818489\\
0.000530325434218501	85843229.8559206\\
0.000551459524486098	78732487.0152719\\
0.00057343583302689	72207621.7536843\\
0.000596287923226418	66220592.8728079\\
0.000620050696010483	60727281.4333047\\
0.000644760443147697	55687171.7860901\\
0.000670454902676192	51063058.450043\\
0.000697173316539167	46820776.7486721\\
0.000724956490517257	42928955.2863241\\
0.000753846856549295	39358788.4991088\\
0.00078388853753662	36083827.657897\\
0.000815127414729918	33079788.8315013\\
0.000847611197801497	30324376.4383991\\
0.000881389497710044	27797121.1259401\\
0.000916513902469107	25479230.8176784\\
0.00095303805593505	23353453.8629822\\
0.000991017739734805	21403953.3090721\\
0.00103051095845853	19616191.3947178\\
0.0010715780282473	17976823.4375351\\
0.00111428166891112	16473600.3536884\\
0.00115868709971796	15095279.1102839\\
0.00120486213900007	13831540.4672686\\
0.00125287730772974	12672913.4176216\\
0.00130280593722269	11610705.7824197\\
0.00135472428113354	10636940.4612908\\
0.00140871163191443	9744296.87916825\\
0.00146485044191468	8926057.20739725\\
0.00152322644930639	8176056.97138979\\
0.00158392880902835	7488639.68841291\\
0.00164705022894814	6858615.20795399\\
0.00171268711145058	6281221.4536347\\
0.00178093970066853	5752089.29003205\\
0.00185191223558106	5267210.26018244\\
0.00192571310921277	4822906.96015254\\
0.00200245503417734	4415805.83600205\\
0.00208225521481825	4042812.20587555\\
0.00216523552620949	3701087.32596445\\
0.00225152270028959	3388027.33379002\\
0.00234124851941344	3101243.9157791\\
0.00243455001761723	2838546.55853023\\
0.00253156968990416	2597926.25458919\\
0.00263245570987035	2377540.54404941\\
0.00273736215600344	2175699.78293909\\
0.00284644924699943	1990854.53822259\\
0.00295988358645718	1821584.01739026\\
0.00307783841732428	1666585.44809841\\
0.00320049388648288	1524664.3302004\\
0.00332803731987958	1394725.48883265\\
0.00346066350861954	1275764.86302826\\
0.00359857500646185	1166861.96966917\\
0.00374198243917033	1067172.98749259\\
0.00389110482619241	975924.41037401\\
0.0040461699151573	892407.223249774\\
0.00420741452970418	815971.557846646\\
0.00437508493117192	746021.788880749\\
0.00454943719470242	682012.034599557\\
0.0047307376003322	623442.028490555\\
0.0049192630396694	569853.33169024\\
0.00511530143877736	520825.858116735\\
0.00531915219791057	475974.686636284\\
0.00553112664877466	434947.136674635\\
0.00575154853000873	397420.085614034\\
0.00598075448161615	363097.508089045\\
0.00621909455909909	331708.218922471\\
0.00646693276808186	303003.80293793\\
0.00672464762023962	276756.716259089\\
0.00699263271138154	252758.544966862\\
0.00727129732257122	230818.408144315\\
0.0075610670452024	210761.493402885\\
0.00786238443098485	192427.713960456\\
0.00817570966783276	175670.477239075\\
0.0085015212826882	160355.555773859\\
0.00884031687235287	146360.051981219\\
0.00919261386344436	133571.44902912\\
0.00955895030263757	121886.740689923\\
0.00993988567839815	111211.633641954\\
0.010336001775463	101459.816223642\\
0.0107479035633729	92552.2881376582\\
0.0111762201204139	84416.7460557103\\
0.0116216055943794	76987.0204906761\\
0.0120847402016191	70202.5596846912\\
0.0125663312659018	64007.9566124081\\
0.0130671142986777	58352.5155204751\\
0.0135878541223903	53189.8547196946\\
0.0141293460385544	48477.5426174718\\
0.0146924170423824	44176.7642270359\\
};
\addlegendentry{$\kappa^{\bit} \cdot \eps^{-2} \cdot (\ln(\eps^{-1}))^{1.6}$}

\addplot [color=mycolor3, draw=none, mark size=0.5pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.0146924170423824	16767.0572289157\\
0.012168925161379	24205.4759036145\\
0.0098602209982452	34911.2092004381\\
0.00830747862104492	49417.0052026287\\
0.00668819501641535	69523.3674698795\\
0.00592635654594576	96980.1445783133\\
0.00491890506633309	141134.848576123\\
0.0041751336519984	199070.589813801\\
0.00359269919437588	271802.733023001\\
0.00312982632365357	388915.659090909\\
0.00271362755789265	538306.559419496\\
0.00221832903450149	771585.543263965\\
0.00193046737285265	1071791.34775465\\
0.00166960517493755	1500062.58105148\\
0.00143754579173749	2094790.94003286\\
0.00122591055569458	2949261.29025192\\
0.00104298254587652	4089682.02738226\\
0.000911230614879955	5691504.78340635\\
0.000769719888073628	7887319.59857612\\
0.000670643077091548	11025501.7845016\\
0.000584395513067436	15399885.4548193\\
0.00049617141704402	21381684.4767251\\
0.000425391871804552	29915259.5073932\\
0.000371808092239089	41004415.3121577\\
0.000321108194894877	57427449.4323658\\
};

\addplot [color=mycolor3, draw=none, mark=none, mark size=3.5pt, mark options={solid, mycolor3},forget plot, error bars/.cd, x dir=both,x explicit]
  plot coordinates{%
(0.0146924170423824,	16767.0572289157)  +=(0.000451496366645222,0) -=(0.000465817879038722,0)
(0.012168925161379,	24205.4759036145)  +=(0.000373096493494499,0) -=(0.000384903268359195,0)
(0.0098602209982452,	34911.2092004381)  +=(0.000295870974556477,0) -=(0.000305028058881576,0)
(0.00830747862104492,	49417.0052026287)  +=(0.000229508625234964,0) -=(0.000236031982734572,0)
(0.00668819501641535,	69523.3674698795)  +=(0.000162396637006321,0) -=(0.000166439182801553,0)
(0.00592635654594576,	96980.1445783133)  +=(0.000142256533862830,0) -=(0.000145756308347209,0)
(0.00491890506633309,	141134.848576123)  +=(0.000116849891239926,0) -=(0.000119694078006626,0)
(0.0041751336519984,	199070.589813801)  +=(0.000098742106442257,0) -=(0.000101134630703439,0)
(0.00359269919437588,	271802.733023001)  +=(0.000082400613033860,0) -=(0.000084335415045822,0)
(0.00312982632365357,	388915.659090909)  +=(0.000073846803168801,0) -=(0.000075631809719361,0)
(0.00271362755789265,	538306.559419496)  +=(0.000062009567752544,0) -=(0.000063460092872951,0)
(0.00221832903450149,	771585.543263965)  +=(0.000053508758518758,0) -=(0.000054831760911916,0)
(0.00193046737285265,	1071791.34775465)  +=(0.000043162301274080,0) -=(0.000044149673019549,0)
(0.00166960517493755,	1500062.58105148)  +=(0.000038342300917520,0) -=(0.000039243773260980,0)
(0.00143754579173749,	2094790.94003286)  +=(0.000032195793444553,0) -=(0.000032933574977679,0)
(0.00122591055569458,	2949261.29025192)  +=(0.000027933420061941,0) -=(0.000028584925138770,0)
(0.00104298254587652,	4089682.02738226)  +=(0.000023753192011357,0) -=(0.000024306911771659,0)
(0.000911230614879955,	5691504.78340635)  +=(0.000020864478552806,0) -=(0.000021353542589869,0)
(0.000769719888073628,	7887319.59857612)  +=(0.000017194124854202,0) -=(0.000017587088330141,0)
(0.000670643077091548,	11025501.7845016)  +=(0.000015339537390322,0) -=(0.000015698708209534,0)
(0.000584395513067436,	15399885.4548193)  +=(0.000013388554768682,0) -=(0.000013702566179176,0)
(0.00049617141704402,	21381684.4767251)  +=(0.000011560576635249,0) -=(0.000011836437120603,0)
(0.000425391871804552,	29915259.5073932)  +=(0.000009837536507971,0) -=(0.000010070488614748,0)
(0.000371808092239089,	41004415.3121577)  +=(0.000008479181407518,0) -=(0.000008677118055706,0)
(0.000321108194894877,	57427449.4323658)  +=(0.000007237988851215,0) -=(0.000007404944550431,0)
};
\addlegendimage{mycolor3,mark=*,mark size=1pt}
\addlegendentry{$A_\eps^\num$}

\addplot [color=mycolor2, draw=none, mark=none, mark options={solid, mycolor2}, mark size=3.5pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0146924170423824	16767.0572289157	488.691463714036	488.691463714036\\
0.012168925161379	24205.4759036145	668.989022124279	668.989022124279\\
0.0098602209982452	34911.2092004381	881.890314108852	881.890314108852\\
0.00830747862104492	49417.0052026287	1255.95026844664	1255.95026844664\\
0.00668819501641535	69523.3674698795	1487.4746285552	1487.4746285552\\
0.00592635654594576	96980.1445783133	2089.75978460969	2089.75978460969\\
0.00491890506633309	141134.848576123	2989.02092492627	2989.02092492627\\
0.0041751336519984	199070.589813801	4157.00210990073	4157.00210990073\\
0.00359269919437588	271802.733023001	4891.43311713275	4891.43311713275\\
0.00312982632365357	388915.659090909	6881.659796355	6881.659796355\\
0.00271362755789265	538306.559419496	8833.33637249761	8833.33637249761\\
0.00221832903450149	771585.543263965	12792.4990496151	12792.4990496151\\
0.00193046737285265	1071791.34775465	17154.3678978193	17154.3678978193\\
0.00166960517493755	1500062.58105148	22274.6808896079	22274.6808896079\\
0.00143754579173749	2094790.94003286	29268.2402445741	29268.2402445739\\
0.00122591055569458	2949261.29025192	40010.1102365679	40010.1102365679\\
0.00104298254587652	4089682.02738226	53380.5466370052	53380.5466370052\\
0.000911230614879955	5691504.78340635	72167.8717163606	72167.8717163606\\
0.000769719888073628	7887319.59857612	96090.0570849217	96090.0570849217\\
0.000670643077091548	11025501.7845016	127781.029908603	127781.029908603\\
0.000584395513067436	15399885.4548193	179345.822432971	179345.822432971\\
0.00049617141704402	21381684.4767251	236001.067165144	236001.067165144\\
0.000425391871804552	29915259.5073932	326606.28158946	326606.28158946\\
0.000371808092239089	41004415.3121577	416670.59194883	416670.59194883\\
0.000321108194894877	57427449.4323658	535186.374474429	535186.374474429\\
};

%\addlegendentry{$\kappa^{bit} \cdot \varepsilon^{-2} \cdot (\ln(\varepsilon^{-1}))^{1.6}$}

\addplot [color=mycolor3,dashed]%line width = 1pt
  table[row sep=crcr]{%
0.000295103710106418	68359525.6107753\\
0.000306863938911741	62734711.2253905\\
0.000319092826621771	57570572.6646247\\
0.000331809049843282	52829539.0210584\\
0.000345032029467722	48477091.7998682\\
0.000358781960331831	44481517.7945134\\
0.000373079842060269	40813681.9056797\\
0.000387947511137355	37446818.2987689\\
0.000403407674256909	34356338.42399\\
0.00041948394300112	31519654.5415707\\
0.000436200869901406	28916017.5035933\\
0.000453583985936347	26526367.6442077\\
0.000471659839523949	24333197.7221981\\
0.0004904560370678	22320426.9447181\\
0.000510001285119034	20473285.1790445\\
0.000530325434218501	18778206.5309826\\
0.000551459524486098	17222731.5345907\\
0.00057343583302689	15795417.2586184\\
0.000596287923226418	14485754.6909267\\
0.000620050696010483	13284092.8135354\\
0.000644760443147697	12181568.8282072\\
0.000670454902676192	11170044.0359469\\
0.000697173316539167	10242044.913772\\
0.000724956490517257	9390708.9688834\\
0.000753846856549295	8609734.98418005\\
0.00078388853753662	7893337.30016497\\
0.000815127414729918	7236203.80689091\\
0.000847611197801497	6633457.3458998\\
0.000881389497710044	6080620.2462994\\
0.000916513902469107	5573581.74136716\\
0.00095303805593505	5108568.03252736\\
0.000991017739734805	4682114.78635952\\
0.00103051095845853	4291041.86759453\\
0.0010715780282473	3932430.12696081\\
0.00111428166891112	3603600.07736933\\
0.00115868709971796	3302092.30537461\\
0.00120486213900007	3025649.477215\\
0.00125287730772974	2772199.81010472\\
0.00130280593722269	2539841.88990431\\
0.00135472428113354	2326830.72590737\\
0.00140871163191443	2131564.94231805\\
0.00146485044191468	1952575.01411815\\
0.00152322644930639	1788512.46249152\\
0.00158392880902835	1638139.93184032\\
0.00164705022894814	1500322.07673993\\
0.00171268711145058	1374017.19298259\\
0.00178093970066853	1258269.53219451\\
0.00185191223558106	1152202.24441491\\
0.00192571310921277	1055010.89753337\\
0.00200245503417734	965957.526625448\\
0.00208225521481825	884365.170035278\\
0.00216523552620949	809612.852554724\\
0.00225152270028959	741130.979266566\\
0.00234124851941344	678397.106576679\\
0.00243455001761723	620932.059678488\\
0.00253156968990416	568296.368191385\\
0.00263245570987035	520086.994010808\\
0.00273736215600344	475934.327517927\\
0.00284644924699943	435499.430236191\\
0.00295988358645718	398471.50380412\\
0.00307783841732428	364565.566771527\\
0.00320049388648288	333520.322231337\\
0.00332803731987958	305096.200682141\\
0.00346066350861954	279073.563787431\\
0.00359857500646185	255251.055865131\\
0.00374198243917033	233444.091014005\\
0.00389110482619241	213483.464769315\\
0.0040461699151573	195214.080085888\\
0.00420741452970418	178493.778278954\\
0.00437508493117192	163192.266317664\\
0.00454943719470242	149190.132568653\\
0.0047307376003322	136377.943732309\\
0.0049192630396694	124655.41630724\\
0.00511530143877736	113930.656463036\\
0.00531915219791057	104119.462701687\\
0.00553112664877466	95144.6861475765\\
0.00575154853000873	86935.6437280698\\
0.00598075448161615	79427.5798944785\\
0.00621909455909909	72561.1728892906\\
0.00646693276808186	66282.0818926722\\
0.00672464762023962	60540.5316816757\\
0.00699263271138154	55290.931711501\\
0.00727129732257122	50491.5267815689\\
0.0075610670452024	46104.0766818811\\
0.00786238443098485	42093.5624288498\\
0.00817570966783276	38427.9168960477\\
0.0085015212826882	35077.7778255317\\
0.00884031687235287	32016.2613708916\\
0.00919261386344436	29218.7544751201\\
0.00955895030263757	26662.7245259206\\
0.00993988567839815	24327.5448591774\\
0.010336001775463	22194.3347989217\\
0.0107479035633729	20245.8130301127\\
0.0111762201204139	18466.1631996866\\
0.0116216055943794	16840.9107323354\\
0.0120847402016191	15356.8099310262\\
0.0125663312659018	14001.7405089643\\
0.0130671142986777	12764.6127701039\\
0.0135878541223903	11635.2807199332\\
0.0141293460385544	10604.4624475719\\
0.0146924170423824	9663.6671746641\\
};
\addlegendentry{$\kappa^{\num} \cdot \eps^{-2} \cdot (\ln(\eps^{-1}))^{1.6}$}
%\addlegendentry{$\kappa^{c} \cdot \varepsilon^{-2} \cdot (\ln(\varepsilon^{-1}))^{1.6}$}

\end{axis}
\end{tikzpicture}%


==> orn_1a.tex <==
\definecolor{mycolor1}{rgb}{0.80000,0.00000,0.10000}%
\definecolor{mycolor2}{rgb}{0.10000,0.13000,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.69\textwidth,
height=3in,
%at={(1.475in,1.114in)},
scale only axis,
xmin=0,
xmax=11,
xtick={ 0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11},
xlabel style={font=\color{white!15!black}},
xlabel={level $\ell$},
ymin=-13,
ymax=-1,
ylabel style={font=\color{white!15!black}},
ylabel={$\log_2(|\bias_\ell^\ast|)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor2, dashdotted, line width=0.7pt, mark=*, mark size =0.5pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	-1.99757736370867	0.0161996535807802	0.0163836230480643\\
2	-3.90957328989027	0.0236802173777062	0.024075396976396\\
3	-5.19905278176599	0.0255731450212684	0.0260346462485392\\
4	-6.33802958484945	0.026362316945697	0.026853015075786\\
5	-7.3864380936022	0.0264090629771676	0.0269015191807283\\
6	-8.43756399202038	0.0271739399095363	0.0276956175359331\\
7	-9.43515962444531	0.0274978142347457	0.0280321239145849\\
8	-10.4350612191774	0.0275702948743231	0.0281074526091984\\
9	-11.4452529955533	0.0272109157129847	0.0277340277165123\\
10	-12.4360838558139	0.0271692903908107	0.0276907877936541\\
};

\addplot [color=mycolor2, draw=none,line width=0.7pt, mark=none, mark options={solid, mycolor2}, mark size=4pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-1.99757736370867	0.0161996535807802	0.0163836230480643\\
2	-3.90957328989027	0.0236802173777062	0.024075396976396\\
3	-5.19905278176599	0.0255731450212684	0.0260346462485392\\
4	-6.33802958484945	0.026362316945697	0.026853015075786\\
5	-7.3864380936022	0.0264090629771676	0.0269015191807283\\
6	-8.43756399202038	0.0271739399095363	0.0276956175359331\\
7	-9.43515962444531	0.0274978142347457	0.0280321239145849\\
8	-10.4350612191774	0.0275702948743231	0.0281074526091984\\
9	-11.4452529955533	0.0272109157129847	0.0277340277165123\\
10	-12.4360838558139	0.0271692903908107	0.0276907877936541\\
};
\addlegendimage{mycolor2, dashdotted, line width=0.7pt, mark=*,mark size=1.25pt}
\addlegendentry{$X_\ell^\bit$}

\addplot [color=mycolor1, dotted, line width=0.9pt, mark=*, mark size =0.5pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	-2.01258822955798	0.0126824240143395	0.0127949019961733\\
2	-3.89675663468496	0.01781784794946	0.0180406600234679\\
3	-5.18752681282272	0.018763304709557	0.0190105544118628\\
4	-6.32821220659784	0.0192981842567086	0.0195598299239759\\
5	-7.3848803184355	0.0193549317116206	0.0196181289276174\\
6	-8.40914733350886	0.0193633097576758	0.0196267364341356\\
7	-9.43464938005103	0.0195416460095554	0.0198099810536174\\
8	-10.4379994417718	0.0194633354137785	0.0197295094512722\\
9	-11.4499909596033	0.0196360620002345	0.0199070142617863\\
10	-12.4279388611322	0.0193296660958744	0.0195921719431436\\
};

\addplot [color=mycolor1, draw=none, line width=0.9pt, mark=none, mark options={solid, mycolor1}, mark size =4pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-2.01258822955798	0.0126824240143395	0.0127949019961733\\
2	-3.89675663468496	0.01781784794946	0.0180406600234679\\
3	-5.18752681282272	0.018763304709557	0.0190105544118628\\
4	-6.32821220659784	0.0192981842567086	0.0195598299239759\\
5	-7.3848803184355	0.0193549317116206	0.0196181289276174\\
6	-8.40914733350886	0.0193633097576758	0.0196267364341356\\
7	-9.43464938005103	0.0195416460095554	0.0198099810536174\\
8	-10.4379994417718	0.0194633354137785	0.0197295094512722\\
9	-11.4499909596033	0.0196360620002345	0.0199070142617863\\
10	-12.4279388611322	0.0193296660958744	0.0195921719431436\\
};
\addlegendimage{mycolor1, dotted, line width=0.9pt, mark=*,mark size=1.25pt}
\addlegendentry{$X_\ell^\num$}

\end{axis}
\end{tikzpicture}%


==> orn_1b.tex <==
\definecolor{mycolor1}{rgb}{0.80000,0.00000,0.10000}%
\definecolor{mycolor2}{rgb}{0.10000,0.13000,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.69\textwidth,
height=3in,
%at={(1.475in,1.114in)},
scale only axis,
xmin=0,
xmax=11,
xtick={ 0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11},
xlabel style={font=\color{white!15!black}},
xlabel={level $\ell$},
ymin=-24,
ymax=-2,
ylabel style={font=\color{white!15!black}},
ylabel={$\log_2(\va_\ell^\ast)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor2, dashdotted, line width=0.7pt, mark=*, mark size =0.5pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	-2.26427293018838	0.011765148511786	0.0118618824608236\\
2	-4.98532826248501	0.0130764290486596	0.0131960373046045\\
3	-7.34049439008516	0.0151917344956676	0.0153534090600225\\
4	-9.52996130462411	0.020492178199488	0.0207874501635938\\
5	-11.6216195501952	0.0285898609692374	0.0291679000037135\\
6	-13.6407228208382	0.0473716564715634	0.0489800932102735\\
7	-15.6014028079857	0.0929651202920461	0.0993707951045675\\
8	-17.5935377816138	0.182379066777983	0.208817063090002\\
9	-19.6521402307067	0.0665196530952059	0.0697356137190575\\
10	-21.6382609511393	0.0863621429369736	0.0918629606529855\\
};

\addplot [color=mycolor2, draw=none,line width=0.7pt, mark=none, mark options={solid, mycolor2}, mark size=4pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-2.26427293018838	0.011765148511786	0.0118618824608236\\
2	-4.98532826248501	0.0130764290486596	0.0131960373046045\\
3	-7.34049439008516	0.0151917344956676	0.0153534090600225\\
4	-9.52996130462411	0.020492178199488	0.0207874501635938\\
5	-11.6216195501952	0.0285898609692374	0.0291679000037135\\
6	-13.6407228208382	0.0473716564715634	0.0489800932102735\\
7	-15.6014028079857	0.0929651202920461	0.0993707951045675\\
8	-17.5935377816138	0.182379066777983	0.208817063090002\\
9	-19.6521402307067	0.0665196530952059	0.0697356137190575\\
10	-21.6382609511393	0.0863621429369736	0.0918629606529855\\
};
\addlegendimage{mycolor2, dashdotted, line width=0.7pt, mark=*,mark size=1.25pt}
\addlegendentry{$X_\ell^\bit$}

\addplot [color=mycolor1, dotted, line width=0.9pt, mark=*, mark size =0.5pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	-3.00408265045563	0.0125497676263238	0.0126598946750036\\
2	-5.78628982721395	0.0125801572917403	0.0126908206935559\\
3	-8.21770103131	0.0125249584551153	0.0126346486163627\\
4	-10.417433431806	0.0126433377116175	0.0127551204040923\\
5	-12.5222405711518	0.0125962737705763	0.0127072221486433\\
6	-14.5695174943233	0.0126131192339489	0.0127243658735345\\
7	-16.5938900118611	0.0127235829804704	0.0128367954722606\\
8	-18.6122546768166	0.0125844271475337	0.0126951660141827\\
9	-20.6105712708618	0.0125636773109363	0.0126740496912312\\
10	-22.612151980834	0.0125264500120359	0.0126361664147296\\
};

\addplot [color=mycolor1, draw=none, line width=0.9pt, mark=none, mark options={solid, mycolor1}, mark size =4pt,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-3.00408265045563	0.0125497676263238	0.0126598946750036\\
2	-5.78628982721395	0.0125801572917403	0.0126908206935559\\
3	-8.21770103131	0.0125249584551153	0.0126346486163627\\
4	-10.417433431806	0.0126433377116175	0.0127551204040923\\
5	-12.5222405711518	0.0125962737705763	0.0127072221486433\\
6	-14.5695174943233	0.0126131192339489	0.0127243658735345\\
7	-16.5938900118611	0.0127235829804704	0.0128367954722606\\
8	-18.6122546768166	0.0125844271475337	0.0126951660141827\\
9	-20.6105712708618	0.0125636773109363	0.0126740496912312\\
10	-22.612151980834	0.0125264500120359	0.0126361664147296\\
};
\addlegendimage{mycolor1, dotted, line width=0.9pt, mark=*,mark size=1.25pt}
\addlegendentry{$X_\ell^\num$}

\end{axis}
\end{tikzpicture}%


==> orn_2.tex <==
\definecolor{mycolor1}{rgb}{0.10000,0.13000,0.70000}%
\definecolor{mycolor2}{rgb}{0.80000,0.00000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\textwidth,
height=2.5in,
%at={(1.593in,1.253in)},
scale only axis,
xmode=log,
xmin=0.0003,
xmax=0.05,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={accuracy demand $\varepsilon$},
ymode=log,
ymin=0.0003,
ymax=0.05,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\err^\ast_\eps$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=*, mark size =0.5pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.04	0.0438216229188316\\
0.0330161674107207	0.0351221022390745\\
0.0272516827623185	0.0302166325293091\\
0.022493653007614	0.0249646988622227\\
0.0185663553344511	0.0207568137157996\\
0.0153247473982292	0.0164387249333607\\
0.0126491106406735	0.0137068836255226\\
0.0104406288627302	0.0107971342921387\\
0.00861773876012754	0.00900594001516391\\
0.00711311764015569	0.00729097070983763\\
0.00587119707048828	0.00599806565087823\\
0.00484611063451436	0.00486412767662031\\
0.004	0.00406673925010199\\
0.00330161674107207	0.00326308224728842\\
0.00272516827623184	0.00267460323633674\\
0.0022493653007614	0.00227638032604933\\
0.00185663553344511	0.00175533244817115\\
0.00153247473982291	0.00145291051879642\\
0.00126491106406735	0.00122310345874925\\
0.00104406288627301	0.000992625028469644\\
0.000861773876012754	0.00080485404996117\\
0.000711311764015569	0.000688545496766356\\
0.000587119707048828	0.00056912534450068\\
0.000484611063451436	0.000438981378915087\\
0.0004	0.000380870420363893\\
};
\addplot [color=mycolor1, draw=none, mark=none, mark size=4pt, mark options={solid, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.04	0.0438216229188316	0.00102406312024209	0.0010485739958782\\
0.0330161674107207	0.0351221022390745	0.000770175580532821	0.000787447379820012\\
0.0272516827623185	0.0302166325293091	0.000640672909846055	0.000654554390969651\\
0.022493653007614	0.0249646988622227	0.000510375830507358	0.000521029989429662\\
0.0185663553344511	0.0207568137157996	0.000457567521965588	0.000467884223005529\\
0.0153247473982292	0.0164387249333607	0.000353836770451473	0.000361622386786886\\
0.0126491106406735	0.0137068836255226	0.0002956030214234	0.000302120100963948\\
0.0104406288627302	0.0107971342921387	0.000242520609594267	0.000248094644113947\\
0.00861773876012754	0.00900594001516391	0.000205342442963392	0.000210134958771556\\
0.00711311764015569	0.00729097070983763	0.000163994586003625	0.000167769166906039\\
0.00587119707048828	0.00599806565087823	0.000134853828990951	0.000137956286887511\\
0.00484611063451436	0.00486412767662031	0.000111140573381743	0.000113740118804748\\
0.004	0.00406673925010199	9.12375945268107e-05	9.33320451743458e-05\\
0.00330161674107207	0.00326308224728842	7.33019966917552e-05	7.49869410501445e-05\\
0.00272516827623184	0.00267460323633674	5.7926200470172e-05	5.92088453070377e-05\\
0.0022493653007614	0.00227638032604933	4.95584878959223e-05	5.06616979581995e-05\\
0.00185663553344511	0.00175533244817115	3.95813556504307e-05	4.04947170561064e-05\\
0.00153247473982291	0.00145291051879642	3.24946095727253e-05	3.32381777707847e-05\\
0.00126491106406735	0.00122310345874925	2.71659322876327e-05	2.77831705231114e-05\\
0.00104406288627301	0.000992625028469644	2.24240555644166e-05	2.29424766567645e-05\\
0.000861773876012754	0.00080485404996117	1.74435499964124e-05	1.78300728284559e-05\\
0.000711311764015569	0.000688545496766356	1.55167172463393e-05	1.58745511815199e-05\\
0.000587119707048828	0.00056912534450068	1.29796409750439e-05	1.32826496756579e-05\\
0.000484611063451436	0.000438981378915087	9.83008654847152e-06	1.00553123991484e-05\\
0.0004	0.000380870420363893	8.35651493428434e-06	8.54402181723398e-06\\
};
\addlegendimage{mycolor1,mark=*,mark size=1pt}
\addlegendentry{$A^\bit_\eps$}

\addplot [color=mycolor2, draw=none, mark=*, mark size =0.5pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.04	0.0447871758025057\\
0.0330161674107207	0.0361373273679131\\
0.0272516827623185	0.0307005448971403\\
0.022493653007614	0.0253815023789716\\
0.0185663553344511	0.0202333672277397\\
0.0153247473982292	0.0164472030438166\\
0.0126491106406735	0.0138022557769255\\
0.0104406288627302	0.0109506092462762\\
0.00861773876012754	0.00888010249677428\\
0.00711311764015569	0.00722047259317026\\
0.00587119707048828	0.00587770756308913\\
0.00484611063451436	0.00477140035966944\\
0.004	0.00395693934291957\\
0.00330161674107207	0.00319472445153283\\
0.00272516827623184	0.00264396606477777\\
0.0022493653007614	0.00222122199787137\\
0.00185663553344511	0.00179038584512651\\
0.00153247473982291	0.00146527053451028\\
0.00126491106406735	0.00123212428872559\\
0.00104406288627301	0.000987567215404683\\
0.000861773876012754	0.000796779230552105\\
0.000711311764015569	0.000692092972851261\\
0.000587119707048828	0.000562172513914238\\
0.000484611063451436	0.000446230977116488\\
0.0004	0.00038569692085697\\
};


\addplot [color=mycolor2, draw=none, mark=none, mark size=4pt, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.04	0.0447871758025057	0.000772880589442561	0.000786454282380618\\
0.0330161674107207	0.0361373273679131	0.000611311273837206	0.00062183192480407\\
0.0272516827623185	0.0307005448971403	0.000496858526738031	0.000505033085441541\\
0.022493653007614	0.0253815023789716	0.000420051921415063	0.000427121566944213\\
0.0185663553344511	0.0202333672277397	0.000350510060906691	0.000356690078097986\\
0.0153247473982292	0.0164472030438166	0.000276985326373921	0.000281730601371741\\
0.0126491106406735	0.0138022557769255	0.000233825462873118	0.000237855587712563\\
0.0104406288627302	0.0109506092462762	0.000194501074927715	0.000198018783627043\\
0.00861773876012754	0.00888010249677428	0.000147425433900214	0.000149914631251254\\
0.00711311764015569	0.00722047259317026	0.000123509042603213	0.000125658806264523\\
0.00587119707048828	0.00587770756308913	0.000103537380536389	0.00010539422104467\\
0.00484611063451436	0.00477140035966944	8.1661228367412e-05	8.30833900919174e-05\\
0.004	0.00395693934291957	6.80869383021506e-05	6.92792031228868e-05\\
0.00330161674107207	0.00319472445153283	5.77036482090482e-05	5.87652524275677e-05\\
0.00272516827623184	0.00264396606477777	4.52770209342706e-05	4.60660033160367e-05\\
0.0022493653007614	0.00222122199787137	3.77723954913959e-05	3.84259335513538e-05\\
0.00185663553344511	0.00179038584512651	3.18438427418053e-05	3.24205685894342e-05\\
0.00153247473982291	0.00146527053451028	2.52231280240944e-05	2.56649911224568e-05\\
0.00126491106406735	0.00123212428872559	2.05333925088521e-05	2.08814314176789e-05\\
0.00104406288627301	0.000987567215404683	1.72863012730254e-05	1.7594318925219e-05\\
0.000861773876012754	0.000796779230552105	1.40901762994869e-05	1.43438725125054e-05\\
0.000711311764015569	0.000692092972851261	1.21018232676124e-05	1.2317233905474e-05\\
0.000587119707048828	0.000562172513914238	1.00094986623684e-05	1.01909786387432e-05\\
0.000484611063451436	0.000446230977116488	7.80374974209146e-06	7.94267396076105e-06\\
0.0004	0.00038569692085697	6.6013483280454e-06	6.71631777610419e-06\\
};

\addlegendimage{mycolor2,mark=*,mark size=1pt}
\addlegendentry{$A^\num_\eps$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0004	0.0004\\
0.04	0.04\\
};
\end{axis}
\end{tikzpicture}%


==> orn_3.tex <==
\definecolor{mycolor1}{rgb}{0.10000,0.13000,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,0.18000}%
\definecolor{mycolor3}{rgb}{0.80000,0.00000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\textwidth,
height=2.55in,
%at={(1.781in,1.419in)},
scale only axis,
xmode=log,
xmin=0.0003,
xmax=0.06,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\err_\eps^\ast$},
ymode=log,
ymin=2000,
ymax=500000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\cost_\eps^\ast$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.0438216229188316	26391.3817781448\\
0.0351221022390745	39548.2862647949\\
0.0302166325293091	58826.9193503991\\
0.0249646988622227	87801.8860445912\\
0.0207568137157996	130623.283236994\\
0.0164387249333607	194901.216625378\\
0.0137068836255226	289699.545279383\\
0.0107971342921387	431408.225158271\\
0.00900594001516391	641127.297550234\\
0.00729097070983763	953728.570878062\\
0.00599806565087823	1414700.84503165\\
0.00486412767662031	2094729.15717038\\
0.00406673925010199	3102331.08175062\\
0.00326308224728842	4596557.37131847\\
0.00267460323633674	6775378.20699147\\
0.00227638032604933	10008106.9182494\\
0.00175533244817115	14802530.2339664\\
0.00145291051879642	21803354.6286815\\
0.00122310345874925	32102755.4230663\\
0.000992625028469644	47420534.7024498\\
0.00080485404996117	69816219.4858244\\
0.000688545496766356	102686902.993119\\
0.00056912534450068	151324538.422241\\
0.000438981378915087	222958602.813102\\
0.000380870420363893	327235679.142307\\
};
\addplot [color=mycolor1, draw=none, mark=none, mark size=3.5pt, mark options={solid, mycolor1},forget plot, error bars/.cd, x dir=both,x explicit]
  plot coordinates{%
(0.0438216229188316,	26391.3817781448)  +=(0.001024063120242,0) -=(0.001048573995878,0)
(0.0351221022390745,	39548.2862647949)  +=(0.000770175580533,0) -=(0.000787447379820,0)
(0.0302166325293091,	58826.9193503991)  +=(0.000640672909846,0) -=(0.000654554390970,0)
(0.0249646988622227,	87801.8860445912)  +=(0.000510375830507,0) -=(0.000521029989430,0)
(0.0207568137157996,	130623.283236994)  +=(0.000457567521966,0) -=(0.000467884223006,0)
(0.0164387249333607,	194901.216625378)  +=(0.000353836770451,0) -=(0.000361622386787,0)
(0.0137068836255226,	289699.545279383)  +=(0.000295603021423,0) -=(0.000302120100964,0)
(0.0107971342921387,	431408.225158271)  +=(0.000242520609594,0) -=(0.000248094644114,0)
(0.00900594001516391,	641127.297550234)  +=(0.000205342442963,0) -=(0.000210134958772,0)
(0.00729097070983763,	953728.570878062)  +=(0.000163994586004,0) -=(0.000167769166906,0)
(0.00599806565087823,	1414700.84503165)  +=(0.000134853828991,0) -=(0.000137956286888,0)
(0.00486412767662031,	2094729.15717038)  +=(0.000111140573382,0) -=(0.000113740118805,0)
(0.00406673925010199,	3102331.08175062)  +=(0.000091237594527,0) -=(0.000093332045174,0)
(0.00326308224728842,	4596557.37131847)  +=(0.000073301996692,0) -=(0.000074986941050,0)
(0.00267460323633674,	6775378.20699147)  +=(0.000057926200470,0) -=(0.000059208845307,0)
(0.00227638032604933,	10008106.9182494)  +=(0.000049558487896,0) -=(0.000050661697958,0)
(0.00175533244817115,	14802530.2339664)  +=(0.000039581355650,0) -=(0.000040494717056,0)
(0.00145291051879642,	21803354.6286815)  +=(0.000032494609573,0) -=(0.000033238177771,0)
(0.00122310345874925,	32102755.4230663)  +=(0.000027165932288,0) -=(0.000027783170523,0)
(0.000992625028469644,	47420534.7024498)  +=(0.000022424055564,0) -=(0.000022942476657,0)
(0.00080485404996117,	69816219.4858244)  +=(0.000017443549996,0) -=(0.000017830072828,0)
(0.000688545496766356,	102686902.993119)  +=(0.000015516717246,0) -=(0.000015874551182,0)
(0.00056912534450068,	151324538.422241)  +=(0.000012979640975,0) -=(0.000013282649676,0)
(0.000438981378915087,	222958602.813102)  +=(0.000009830086548,0) -=(0.000010055312399,0)
(0.000380870420363893,	327235679.142307)  +=(0.000008356514934,0) -=(0.000008544021817,0)
};
\addlegendimage{mycolor1,mark=*,mark size=1pt}
\addlegendentry{$A_\eps^\bit$}

\addplot [color=mycolor2, draw=none, mark=none, mark options={solid, mycolor2}, mark size=3.5pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0438216229188316	26391.3817781448	79.0156008634476	79.0156008634476\\
0.0351221022390745	39548.2862647949	99.6915363124062	99.6915363124062\\
0.0302166325293091	58826.9193503991	136.127303030371	136.127303030371\\
0.0249646988622227	87801.8860445912	189.034846592025	189.034846592025\\
0.0207568137157996	130623.283236994	261.322806700555	261.322806700555\\
0.0164387249333607	194901.216625378	339.519725920807	339.519725920807\\
0.0137068836255226	289699.545279383	464.630268912879	464.630268912879\\
0.0107971342921387	431408.225158271	641.110677125922	641.110677125922\\
0.00900594001516391	641127.297550234	894.988554864656	894.988554864656\\
0.00729097070983763	953728.570878062	1234.53376206197	1234.53376206197\\
0.00599806565087823	1414700.84503165	1722.44759972836	1722.44759972836\\
0.00486412767662031	2094729.15717038	2427.55341866636	2427.55341866659\\
0.00406673925010199	3102331.08175062	3517.70487273484	3517.70487273484\\
0.00326308224728842	4596557.37131847	4829.83245053235	4829.83245053235\\
0.00267460323633674	6775378.20699147	6796.71422436368	6796.71422436368\\
0.00227638032604933	10008106.9182494	10075.5338858962	10075.5338858962\\
0.00175533244817115	14802530.2339664	14299.753340086	14299.753340086\\
0.00145291051879642	21803354.6286815	20720.079958804	20720.079958804\\
0.00122310345874925	32102755.4230663	30144.7540687099	30144.7540687099\\
0.000992625028469644	47420534.7024498	44084.3622400016	44084.3622400016\\
0.00080485404996117	69816219.4858244	62719.0234541744	62719.0234541744\\
0.000688545496766356	102686902.993119	92498.9283952713	92498.9283952713\\
0.00056912534450068	151324538.422241	133262.135690361	133262.135690361\\
0.000438981378915087	222958602.813102	194740.884190828	194740.884190828\\
0.000380870420363893	327235679.142307	288072.086343586	288072.086343586\\
};

\addplot [color=mycolor1,dashed]
  table[row sep=crcr]{%
0.000380870420363893	330892365.381854\\
0.000399467093396875	300800960.187686\\
0.000418971781936982	273446072.245932\\
0.00043942882145001	248578842.235319\\
0.000460884712159419	225973042.141478\\
0.000483388224744459	205423017.162235\\
0.0005069905111992	186741814.776365\\
0.000531745221104442	169759483.955148\\
0.000557708623576816	154321529.043881\\
0.000584939735172258	140287504.247679\\
0.000613500454034606	127529735.934941\\
0.000643455700594228	115932161.134764\\
0.000674873565136521	105389271.661578\\
0.000707825462575697	95805154.2612656\\
0.000742386294785672	87092618.0465403\\
0.000778634620857057	79172401.2835\\
0.000816652835667237	71972450.3131361\\
0.000856527357169461	65427264.0478367\\
0.000898348822826641	59477298.0794854\\
0.000942212295636395	54068422.9780646\\
0.000988217480215612	49151431.8526724\\
0.00103646894943574	44681592.6950191\\
0.00108707638212395	40618241.4328798\\
0.00114015481237044	36924411.9913307\\
0.00119582489100867	33566499.9962766\\
0.00125421315986279	30513957.0608348\\
0.0013154523393857	27739012.8733634\\
0.00137968163034154	25216422.5588502\\
0.00144704703021838	22923237.0152971\\
0.00151770166509028	20838594.1357516\\
0.00159180613768317	18943529.0166393\\
0.00166952889243557	17220801.4257825\\
0.00175104659838416	15654738.9605046\\
0.00183654455074431	14231094.4689617\\
0.00192621709209858	12936916.4376015\\
0.00202026805415038	11760431.1656076\\
0.00211891122104718	10690935.6544192\\
0.00222237081532621	9718700.23789435\\
0.00233088200758728	8834880.06730309\\
0.00244469145105141	8031434.64588847\\
0.00256405784222007	7301054.68096842\\
0.00268925250890975	6637095.58811881\\
0.00282056002699829	6033517.04249708\\
0.00295827886728489	5484828.02737828\\
0.00310272207393432	4986036.87998597\\
0.00325421797604728	4532605.88016347\\
0.0034131109339745	4120409.96875865\\
0.0035797621220709	3745699.22016546\\
0.00375455034966915	3405064.72761859\\
0.00393787292213869	3095407.59088503\\
0.0041301465439875	2813910.72421984\\
0.00433180826605941	2558013.2281111\\
0.00454331647897998	2325387.09166245\\
0.00476515195510917	2113916.01366477\\
0.00499781894136915	1921676.14968296\\
0.00524184630543141	1746918.61000583\\
0.00549778873786845	1588053.54923522\\
0.00576622801300267	1443635.70277047\\
0.00604777431131845	1312351.23860732\\
0.00634306760644333	1193005.80483634\\
0.00665277911985102	1084513.66410382\\
0.00697761284659281	985887.816186478\\
0.00731830715552561	896231.018820889\\
0.00767563646767385	814727.625100097\\
0.00805041301654047	740636.163178702\\
0.00844348869436818	673282.590780786\\
0.00885575698854766	612054.16314395\\
0.00928815501257435	556393.858613539\\
0.00974166563617034	505795.311174207\\
0.0102173197194132	459798.203817893\\
0.0107161984559499	417984.08083966\\
0.011239435830623	379972.540964017\\
0.0117882211970938	345417.776668954\\
0.0123638019813231	314005.428224409\\
0.0129674865170545	285449.72382499\\
0.0136006470197443	259490.879799475\\
0.0142647227056995	235892.737245698\\
0.014961223063513	214440.613590231\\
0.0156917312852327	194939.34952757\\
0.0164579078650628	177211.533571006\\
0.0172614943737791	161095.888063104\\
0.0181043174174356	146445.801962668\\
0.0189882927893631	133127.997060285\\
0.0199154298248959	121021.315488451\\
0.0208878359687257	110015.617495716\\
0.0219077215652648	100010.779457432\\
0.0229774048829075	90915.7830075583\\
0.0240993173836095	82647.8870049763\\
0.025276009249764	75131.8748013144\\
0.0265101551809376	68299.3699623621\\
0.0278045604736418	62088.2142178888\\
0.0291621673979602	56441.901980806\\
0.0305860618855258	51309.0662912489\\
0.0320794805440508	46643.0115089856\\
0.0336458180143527	42401.2885028551\\
0.0352886346866012	38545.3084725458\\
0.0370116647933238	35039.9918894839\\
0.0388188248975664	31853.4493630946\\
0.0407142227955048	28956.6915291365\\
0.04270216685374	26323.3653208384\\
0.0447871758025056	23929.5142235809\\
};
\addlegendentry{$\kappa^{\bit} \cdot \eps^{-2}$}

\addplot [color=mycolor3, draw=none, mark size=0.5pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.0447871758025057	3793.72912187862\\
0.0361373273679131	5679.62808003969\\
0.0307005448971403	8443.28510004961\\
0.0253815023789716	12621.1999338515\\
0.0202333672277397	18893.1313047792\\
0.0164472030438166	28088.9369935505\\
0.0138022557769255	41708.2769968579\\
0.0109506092462762	62162.6158425666\\
0.00888010249677428	92171.4471638829\\
0.00722047259317026	136952.838928394\\
0.00587770756308913	202848.303952373\\
0.00477140035966944	300258.373904415\\
0.00395693934291957	443841.668926741\\
0.00319472445153283	657084.67934513\\
0.00264396606477777	968497.288076732\\
0.00222122199787137	1429624.52306929\\
0.00179038584512651	2113209.8849016\\
0.00146527053451028	3106939.10534149\\
0.00123212428872559	4584467.28129651\\
0.000987567215404683	6756884.98594344\\
0.000796779230552105	9941293.2053911\\
0.000692092972851261	14632285.4921449\\
0.000562172513914238	21565966.1529684\\
0.000446230977116488	31736496.0644948\\
0.00038569692085697	46550972.6346949\\
};


\addplot [color=mycolor3, draw=none, mark=none, mark size=3.5pt, mark options={solid, mycolor3},forget plot, error bars/.cd, x dir=both,x explicit]
  plot coordinates{%
(0.0447871758025057,	3793.72912187862)  +=(0.000772880589442561,0) -=(0.000786454282380618,0)
(0.0361373273679131,	5679.62808003969)  +=(0.000611311273837206,0) -=(0.000621831924804070,0)
(0.0307005448971403,	8443.28510004961)  +=(0.000496858526738031,0) -=(0.000505033085441541,0)
(0.0253815023789716,	12621.1999338515)  +=(0.000420051921415063,0) -=(0.000427121566944213,0)
(0.0202333672277397,	18893.1313047792)  +=(0.000350510060906691,0) -=(0.000356690078097986,0)
(0.0164472030438166,	28088.9369935505)  +=(0.000276985326373921,0) -=(0.000281730601371741,0)
(0.0138022557769255,	41708.2769968579)  +=(0.000233825462873118,0) -=(0.000237855587712563,0)
(0.0109506092462762,	62162.6158425666)  +=(0.000194501074927715,0) -=(0.000198018783627043,0)
(0.00888010249677428,	92171.4471638829)  +=(0.000147425433900214,0) -=(0.000149914631251254,0)
(0.00722047259317026,	136952.838928394)  +=(0.000123509042603213,0) -=(0.000125658806264523,0)
(0.00587770756308913,	202848.303952373)  +=(0.000103537380536389,0) -=(0.000105394221044670,0)
(0.00477140035966944,	300258.373904415)  +=(0.000081661228367412,0) -=(0.000083083390091917,0)
(0.00395693934291957,	443841.668926741)  +=(0.000068086938302151,0) -=(0.000069279203122887,0)
(0.00319472445153283,	657084.67934513)   +=(0.000057703648209048,0) -=(0.000058765252427568,0)
(0.00264396606477777,	968497.288076732)  +=(0.000045277020934271,0) -=(0.000046066003316037,0)
(0.00222122199787137,	1429624.52306929)  +=(0.000037772395491396,0) -=(0.000038425933551354,0)
(0.00179038584512651,	2113209.8849016)   +=(0.000031843842741805,0) -=(0.000032420568589434,0)
(0.00146527053451028,	3106939.10534149)  +=(0.000025223128024094,0) -=(0.000025664991122457,0)
(0.00123212428872559,	4584467.28129651)  +=(0.000020533392508852,0) -=(0.000020881431417679,0)
(0.000987567215404683,	6756884.98594344)  +=(0.000017286301273025,0) -=(0.000017594318925219,0)
(0.000796779230552105,	9941293.2053911)   +=(0.000014090176299487,0) -=(0.000014343872512505,0)
(0.000692092972851261,	14632285.4921449)  +=(0.000012101823267612,0) -=(0.000012317233905474,0)
(0.000562172513914238,	21565966.1529684)  +=(0.000010009498662368,0) -=(0.000010190978638743,0)
(0.000446230977116488,	31736496.0644948)  +=(0.000007803749742091,0) -=(0.000007942673960761,0)
(0.00038569692085697,	46550972.6346949)  +=(0.000006601348328045,0) -=(0.000006716317776104,0)
};
\addlegendimage{mycolor3,mark=*,mark size=1pt}
\addlegendentry{$A_\eps^\num$}

\addplot [color=mycolor2, draw=none, mark=none, mark options={solid, mycolor2}, mark size=3.5pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0447871758025057	3793.72912187862	9.95388231747575	9.95388231747575\\
0.0361373273679131	5679.62808003969	13.1231434075589	13.1231434075589\\
0.0307005448971403	8443.28510004961	18.1366695460056	18.1366695460056\\
0.0253815023789716	12621.1999338515	25.624681587291	25.624681587291\\
0.0202333672277397	18893.1313047792	34.9640489706508	34.9640489706508\\
0.0164472030438166	28088.9369935505	47.0125746375124	47.0125746375124\\
0.0138022557769255	41708.2769968579	64.9901449012759	64.9901449012759\\
0.0109506092462762	62162.6158425666	88.5781664538226	88.5781664538226\\
0.00888010249677428	92171.4471638829	125.574730938315	125.574730938315\\
0.00722047259317026	136952.838928394	178.720890221797	178.720890221797\\
0.00587770756308913	202848.303952373	245.228529380634	245.228529380634\\
0.00477140035966944	300258.373904415	356.367124541779	356.367124541779\\
0.00395693934291957	443841.668926741	515.813452321454	515.813452321454\\
0.00319472445153283	657084.67934513	712.848286412773	712.848286412773\\
0.00264396606477777	968497.288076732	1026.56336107652	1026.56336107652\\
0.00222122199787137	1429624.52306929	1517.68462749152	1517.68462749152\\
0.00179038584512651	2113209.8849016	2109.87715401221	2109.87715401221\\
0.00146527053451028	3106939.10534149	3103.041866899	3103.041866899\\
0.00123212428872559	4584467.28129651	4623.83220605459	4623.83220605459\\
0.000987567215404683	6756884.98594344	6611.8921267651	6611.8921267651\\
0.000796779230552105	9941293.2053911	9310.22550323233	9310.22550323233\\
0.000692092972851261	14632285.4921449	13738.9990549628	13738.9990549628\\
0.000562172513914238	21565966.1529684	20135.4963155463	20135.4963155463\\
0.000446230977116488	31736496.0644948	29956.5528619029	29956.5528619029\\
0.00038569692085697	46550972.6346949	43090.92112986	43090.92112986\\
};

\addplot [color=mycolor3,dashed]%line width = 1pt
  table[row sep=crcr]{%
0.000380870420363893	48255136.6181871\\
0.000399467093396875	43866806.6940375\\
0.000418971781936982	39877552.2025317\\
0.00043942882145001	36251081.1593174\\
0.000460884712159419	32954401.9789656\\
0.000483388224744459	29957523.3361593\\
0.0005069905111992	27233181.3215533\\
0.000531745221104442	24756591.4101257\\
0.000557708623576816	22505222.985566\\
0.000584939735172258	20458594.3694532\\
0.000613500454034606	18598086.4905122\\
0.000643455700594228	16906773.4988197\\
0.000674873565136521	15369268.7839802\\
0.000707825462575697	13971584.9964346\\
0.000742386294785672	12701006.7984538\\
0.000778634620857057	11545975.1871771\\
0.000816652835667237	10495982.3373324\\
0.000856527357169461	9541476.00697619\\
0.000898348822826641	8673772.63659163\\
0.000942212295636395	7884978.35096776\\
0.000988217480215612	7167917.14518139\\
0.00103646894943574	6516065.60135695\\
0.00108707638212395	5923493.54229498\\
0.00114015481237044	5384810.08206906\\
0.00119582489100867	4895114.58279033\\
0.00125421315986279	4449952.07137174\\
0.0013154523393857	4045272.71069882\\
0.00137968163034154	3677394.95649898\\
0.00144704703021838	3342972.06473083\\
0.00151770166509028	3038961.64479711\\
0.00159180613768317	2762597.98159323\\
0.00166952889243557	2511366.87459328\\
0.00175104659838416	2282982.76507359\\
0.00183654455074431	2075367.94339025\\
0.00192621709209858	1886633.64715022\\
0.00202026805415038	1715062.87831778\\
0.00211891122104718	1559094.78293613\\
0.00222237081532621	1417310.45135959\\
0.00233088200758728	1288420.00981503\\
0.00244469145105141	1171250.88585874\\
0.00256405784222007	1064737.14097456\\
0.00268925250890975	967909.773267326\\
0.00282056002699829	879887.902030824\\
0.00295827886728489	799870.753992665\\
0.00310272207393432	727130.378331287\\
0.00325421797604728	661005.024190507\\
0.0034131109339745	600893.12044397\\
0.0035797621220709	546247.802940796\\
0.00375455034966915	496571.939444378\\
0.00393787292213869	451413.607004067\\
0.0041301465439875	410361.980615393\\
0.00433180826605941	373043.595766201\\
0.00454331647897998	339118.950867441\\
0.00476515195510917	308279.418659446\\
0.00499781894136915	280244.438495432\\
0.00524184630543141	254758.963959183\\
0.00549778873786845	231591.142596803\\
0.00576622801300267	210530.206654026\\
0.00604777431131845	191384.555630234\\
0.00634306760644333	173980.0132053\\
0.00665277911985102	158158.242681807\\
0.00697761284659281	143775.306527195\\
0.00731830715552561	130700.35691138\\
0.00767563646767385	118814.445327097\\
0.00805041301654047	108009.440463561\\
0.00844348869436818	98187.0444888647\\
0.00885575698854766	89257.8987918261\\
0.00928815501257435	81140.7710478078\\
0.00974166563617034	73761.8162129051\\
0.0102173197194132	67053.9047234427\\
0.0107161984559499	60956.0117891172\\
0.011239435830623	55412.6622239192\\
0.0117882211970938	50373.4257642225\\
0.0123638019813231	45792.4582827264\\
0.0129674865170545	41628.0847244777\\
0.0136006470197443	37842.4199707567\\
0.0142647227056995	34401.0241816644\\
0.014961223063513	31272.5894819086\\
0.0156917312852327	28428.6551394374\\
0.0164579078650628	25843.3486457717\\
0.0172614943737791	23493.150342536\\
0.0181043174174356	21356.679452889\\
0.0189882927893631	19414.4995712915\\
0.0199154298248959	17648.9418420657\\
0.0208878359687257	16043.9442181252\\
0.0219077215652648	14584.9053375421\\
0.0229774048829075	13258.5516886023\\
0.0240993173836095	12052.8168548924\\
0.025276009249764	10956.7317418583\\
0.0265101551809376	9960.3247861778\\
0.0278045604736418	9054.53124010878\\
0.0291621673979602	8231.11070553421\\
0.0305860618855258	7482.57216747379\\
0.0320794805440508	6802.10584506039\\
0.0336458180143527	6183.5212399997\\
0.0352886346866012	5621.19081891292\\
0.0370116647933238	5109.9988172164\\
0.0388188248975664	4645.29469878462\\
0.0407142227955048	4222.85084799907\\
0.04270216685374	3838.82410928893\\
0.0447871758025056	3489.72082427222\\
};
\addlegendentry{$\kappa^{\num} \cdot \eps^{-2}$}

\end{axis}
\end{tikzpicture}%

